A Factor-Graph Approach for Optimization Problems with Dynamics Constraints

In this paper, we introduce dynamics factor graphs as a graphical framework to solve dynamics problems and kinodynamic motion planning problems with full consideration of whole-body dynamics and contacts. A factor graph representation of dynamics problems provides an insightful visualization of their mathematical structure and can be used in conjunction with sparse nonlinear optimizers to solve challenging, high-dimensional optimization problems in robotics. We can easily formulate kinodynamic motion planning as a trajectory optimization problem with factor graphs. We demonstrate the flexibility and descriptive power of dynamics factor graphs by applying them to control various dynamical systems, ranging from a simple cart pole to a 12-DoF quadrupedal robot.

==> helpers_tex/5bar_dynamics_fg.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{LoopDynamicsFactorGraph}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw base graph
\BaseGraph{\xNodeTwistBase,\yNodeColBase}{\xNodeAccelBase,\yNodeColBase}{\xNodePoseBase,\yPriorFactorBase}{\xNodeTwistBase,\yPriorFactorBase+0.5}{\xNodeAccelBase,\yPriorFactorBase+0.5}

% draw link nodes
\LinkNodes{1}{\xNodeAngle,\yFactorColOne}{\xNodeAngleVel,\yFactorColOne}{\xNodeAngleVel,\yFactorColOnep}{\xNodeTwist,\yNodeColOne}{\xNodeAccel,\yNodeColOne}{\xNodeWrench,\yNodeColOne}{\xNodeTorque,\yNodeColOne}

\LinkNodes{2}{\xNodeAngle,\yFactorColTwo}{\xNodeAngleVel,\yFactorColTwo}{\xNodeAngleVel,\yFactorColTwop}{\xNodeTwist+3,\yNodeColTwo+3}{\xNodeAccel+4,\yNodeColTwo+3}{\xNodeWrench+4,\yNodeColTwo+3}{\xNodeTorque+4,\yNodeColTwo+3}

% draw tool graph
\ToolGraph{\xNodeWrench+7,\yNodeColTool+3}{\xNodeWrench+7,\yPriorFactorTool+2.5}

% draw factors
\LinkFactors{0}{1}{2}{\xFactorTwist,\yFactorColOne}{\xFactorAccel,\yFactorColOne}{\xFactorWrench,\yFactorColTwo}{\xFactorTorque,\yNodeColOne}

\LinkFactors{1}{2}{t}{\xFactorTwist,\yFactorColTwo}{\xFactorAccel,\yFactorColTwo}{\xFactorWrench+6,\yFactorColTool+3}{\xFactorTorque+4,\yNodeColTwo+3}

% draw spline lines for accel factors\left( 
\SplineAccel{1}{\xSplineAngleFirst,\ySplineAngleOneSecond}{\xSplineAngleSecond,\ySplineAngleOneFirst}{\xSplineTwistFirst,\ySplineTwistOne}{\xSplineTwistSecond,\ySplineTwistOne}

\SplineAccel{2}{\xSplineAngleFirst,\ySplineAngleTwoSecond}{\xSplineAngleSecond,\ySplineAngleTwoFirst}{\xSplineTwistFirst+3.1,\ySplineTwistTwo+2.75}{\xSplineTwistSecond,\ySplineTwistTwo+1}

% draw spline lines for wrench factors
\SplineWrench{1}{\xSplineAngleFirst,\ySplineAngleTwoSecond}{\xSplineAngleSecond,\ySplineAngleTwoFirst}

% draw link nodes
\LinkNodes{3}{\xNodeAngle+8,\yFactorColOne}{\xNodeAngleVel+8,\yFactorColOne}{\xNodeAngleVel+8,\yFactorColOnep}{\xNodeTwist+8,\yNodeColOne}{\xNodeAccel+8,\yNodeColOne}{\xNodeWrench+8,\yNodeColOne}{\xNodeTorque+8,\yNodeColOne}

\LinkNodes{4}{\xNodeAngle+8,\yFactorColTwo}{\xNodeAngleVel+8,\yFactorColTwo}{\xNodeAngleVel+8,\yFactorColTwop}{\xNodeTwist+8,\yNodeColTwo}{\xNodeAccel+8,\yNodeColTwo}{\xNodeWrench+8,\yNodeColTwo}{\xNodeTorque+8,\yNodeColTwo}

\LoopNodes{5}{\xNodeAngle+8,\yFactorColThree}{\xNodeAngleVel+8,\yFactorColThree}{\xNodeAngleVel+8,\yFactorColThreep}{\xNodeWrench+8.5,\yNodeColThree+2}{\xNodeTorque+10.5,\yNodeColThree+2}

% draw factors
\LinkFactors{0}{3}{4}{\xFactorTwist+8,\yFactorColOne}{\xFactorAccel+8,\yFactorColOne}{\xFactorWrench+8,\yFactorColTwo}{\xFactorTorque+8,\yNodeColOne}

\LinkFactors{3}{4}{5}{\xFactorTwist+8,\yFactorColTwo}{\xFactorAccel+8,\yFactorColTwo}{\xFactorWrench+8,\yFactorColThree}{\xFactorTorque+8,\yNodeColTwo}

\LoopFactors{4}{2}{5}{\xFactorTwist+8,\yFactorColThree}{\xFactorAccel+8,\yFactorColThree}{\xFactorTorque+9.5,\yNodeColThree+2}{\xNodeWrench+8.5,\yNodeColThree+2.5}

% draw spline lines for accel factors
\SplineAccel{3}{\xSplineAngleFirst+8,\ySplineAngleOneSecond}{\xSplineAngleSecond+8,\ySplineAngleOneFirst}{\xSplineTwistFirst+8,\ySplineTwistOne}{\xSplineTwistSecond+8,\ySplineTwistOne}

\SplineAccel{4}{\xSplineAngleFirst+8,\ySplineAngleTwoSecond}{\xSplineAngleSecond+8,\ySplineAngleTwoFirst}{\xSplineTwistFirst+8,\ySplineTwistTwo}{\xSplineTwistSecond+8,\ySplineTwistTwo}

\LoopSplineAccel{2}{\xSplineAngleFirst+8,\ySplineAngleThreeSecond}{\xSplineAngleSecond+8,\ySplineAngleThreeFirst}{\xSplineTwistFirst+3.45,\ySplineTwistThree+1.25}{\xSplineTwistSecond+6.5,\ySplineTwistThree+1}{\xSplineTwistSecond+4.15,\ySplineTwistThree+1.25}{\xSplineTwistSecond+7.5,\ySplineTwistThree+1}

% draw spline lines for wrench factors
\SplineWrench{3}{\xSplineAngleFirst+8,\ySplineAngleTwoSecond}{\xSplineAngleSecond+8,\ySplineAngleTwoFirst}	

\SplineWrench{4}{\xSplineAngleFirst+8,\ySplineAngleThreeSecond}{\xSplineAngleSecond+8,\ySplineAngleThreeFirst}	

\node[scale=1, align=left, rectangle callout, callout relative pointer={(1.2, -1)},
fill=black!10, rounded corners=5pt] at (11.1, 9.7) {
	Loop Acceleration Factor 
};

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0.3, -1.8)},
fill=black!10, rounded corners=5pt] at (13.2, 10.5) {
	Loop Twist Factor
};

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0.5, 0)},
fill=black!10, rounded corners=5pt] at (9.3, 8.5) {
	Loop Wrench Factor
};

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0, -0.6)},
fill=black!10, rounded corners=5pt] at (11.5, 12.8) {
	Planar Factor
};

\end{tikzpicture}
\end{document}


==> helpers_tex/DynamicsBayesNet.sty <==
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}

\PreviewEnvironment{tikzpicture}

\newcommand{\InverseLinkNodes}[4]
{
	% coordinate of nodes
	\coordinate (Vd#1) at (#2); %(\xNodeColOne, \yNodeAccel)
	\coordinate (F#1) at (#3); %(\xNodeColOne, \yNodeWrench)
	\coordinate (t#1) at (#4); %(\xNodeColOne, \yNodeTorque)

    % draw nodes	
	\node[scale=1][circle, inner sep=0.5pt, draw, fill=green!20] (Vd#1) at (Vd#1) {$\bm{\dot{\mathcal{V}}}_#1$};
	\node[scale=1][circle, inner sep=0.5pt, draw, fill=blue!20] (F#1) at (F#1) {$\bm{\mathcal{F}}_#1$};
	\node[scale=1][circle, inner sep=2.5pt, draw, fill=blue!20] (t#1) at (t#1) {$\bm{\tau}_#1$};
}

\newcommand{\InverseLinkNodesGray}[4]
{
	% coordinate of nodes
	\coordinate (Vd#1) at (#2); %(\xNodeColOne, \yNodeAccel)
	\coordinate (F#1) at (#3); %(\xNodeColOne, \yNodeWrench)
	\coordinate (t#1) at (#4); %(\xNodeColOne, \yNodeTorque)
	
	% draw nodes	
	\node[scale=1][circle, inner sep=0.5pt, draw] (Vd#1) at (Vd#1) {$\bm{\dot{\mathcal{V}}}_#1$};
	\node[scale=1][circle, inner sep=0.5pt, draw] (F#1) at (F#1) {$\bm{\mathcal{F}}_#1$};
	\node[scale=1][circle, inner sep=2.5pt, draw] (t#1) at (t#1) {$\bm{\tau}_#1$};
}

\newcommand{\RNEA}
{
	% draw egdes 
	\draw[black, thick,->] (Vd1) -- (F1);
	\draw[black, thick,->] (Vd2) -- (F2);
	\draw[black, thick,->] (Vd3) -- (F3);
%	\draw[black, thick,->] (Vd4) -- (F4);
%	\draw[black, thick,->] (Vd5) -- (F5);
%	\draw[black, thick,->] (Vd6) -- (F6);
	
	\draw[black, thick,->] (F1) -- (t1);
	\draw[black, thick,->] (F2) -- (t2);
	\draw[black, thick,->] (F3) -- (t3);
%	\draw[black, thick,->] (F4) -- (t4);
%	\draw[black, thick,->] (F5) -- (t5);
%	\draw[black, thick,->] (F6) -- (t6);
	
	\draw[black, thick,->] (Vd1) -- (Vd2);
	\draw[black, thick,->] (Vd2) -- (Vd3);
%	\draw[black, thick,->] (Vd3) -- (Vd4);
%	\draw[black, thick,->] (Vd4) -- (Vd5);
%	\draw[black, thick,->] (Vd5) -- (Vd6);
	
%	\draw[black, thick,->] (F6) -- (F5);
%	\draw[black, thick,->] (F5) -- (F4);
%	\draw[black, thick,->] (F4) -- (F3);
	\draw[black, thick,->] (F3) -- (F2);
	\draw[black, thick,->] (F2) -- (F1);
}

\newcommand{\ForwardLinkNodes}[4]
{
	% coordinate of nodes
	\coordinate (qdd#1) at (#2); %(\xNodeColOne, \yNodeAngleAccel)
	\coordinate (Vd#1) at (#3); %(\xNodeColOne, \yNodeAccel)
	\coordinate (F#1) at (#4); %(\xNodeColOne, \yNodeWrench)

	% draw nodes	
	\node[scale=1][circle, inner sep=0.5pt, draw] (Vd#1) at (Vd#1) {$\bm{\dot{\mathcal{V}}}_#1$};
	\node[scale=1][circle, inner sep=0.5pt, draw] (F#1) at (F#1) {$\bm{\mathcal{F}}_#1$};
	\node[scale=1][circle, inner sep=0.5pt, draw,] (qdd#1) at (qdd#1) {$\bm{\ddot{\theta}}_#1$};
}
	
\newcommand{\CRBA}
{
    % draw egdes 
    \draw[black, thick,->] (qdd1) -- (qdd2);
    \draw[black, thick,->] (qdd2) -- (qdd3);
%    \draw[black, thick,->] (qdd3) -- (qdd4);
%    \draw[black, thick,->] (qdd4) -- (qdd5);
%    \draw[black, thick,->] (qdd5) -- (qdd6);
    
    \draw[black, thick,<-] (Vd1) -- (qdd2);
    \draw[black, thick,<-] (Vd2) -- (qdd3);
%    \draw[black, thick,<-] (Vd3) -- (qdd4);
%    \draw[black, thick,<-] (Vd4) -- (qdd5);
%    \draw[black, thick,<-] (Vd5) -- (qdd6);
    
    \draw[black, thick,->] (qdd1) -- (Vd1);	
    \draw[black, thick,->] (qdd2) -- (Vd2);
    \draw[black, thick,->] (Vd1) -- (Vd2);
    \draw[black, thick,->] (qdd3) -- (Vd3);
    \draw[black, thick,->] (Vd2) -- (Vd3);
%    \draw[black, thick,->] (qdd4) -- (Vd4);
%    \draw[black, thick,->] (Vd3) -- (Vd4);
%    \draw[black, thick,->] (qdd5) -- (Vd5);
%    \draw[black, thick,->] (Vd4) -- (Vd5);
%    \draw[black, thick,->] (qdd6) -- (Vd6);
%    \draw[black, thick,->] (Vd5) -- (Vd6);
    
    \draw[black, thick,->] (Vd1) -- (F1);
    \draw[black, thick,->] (Vd2) -- (F2);
    \draw[black, thick,->] (Vd1) -- (F2);
    \draw[black, thick,->] (F1) -- (F2);
    \draw[black, thick,->] (Vd3) -- (F3);
    \draw[black, thick,->] (Vd2) -- (F3);
    \draw[black, thick,->] (F2) -- (F3);
%    \draw[black, thick,->] (Vd4) -- (F4);
%    \draw[black, thick,->] (Vd3) -- (F4);
%    \draw[black, thick,->] (F3) -- (F4);
%    \draw[black, thick,->] (Vd5) -- (F5);
%    \draw[black, thick,->] (Vd4) -- (F5);
%    \draw[black, thick,->] (F4) -- (F5);
%    \draw[black, thick,->] (Vd6) -- (F6);
%    \draw[black, thick,->] (Vd5) -- (F6);
%    \draw[black, thick,->] (F5) -- (F6);
}

\newcommand{\ABA}
{
	% draw egdes 
	\draw[black, thick,->] (Vd1) -- (qdd2);
	\draw[black, thick,->] (Vd2) -- (qdd3);
%	\draw[black, thick,->] (Vd3) -- (qdd4);
%	\draw[black, thick,->] (Vd4) -- (qdd5);
%	\draw[black, thick,->] (Vd5) -- (qdd6);
	
	\draw[black, thick,->] (qdd1) -- (Vd1);	
	\draw[black, thick,->] (qdd2) -- (Vd2);
	\draw[black, thick,->] (Vd1) -- (Vd2);
	\draw[black, thick,->] (qdd3) -- (Vd3);
	\draw[black, thick,->] (Vd2) -- (Vd3);
%	\draw[black, thick,->] (qdd4) -- (Vd4);
%	\draw[black, thick,->] (Vd3) -- (Vd4);
%	\draw[black, thick,->] (qdd5) -- (Vd5);
%	\draw[black, thick,->] (Vd4) -- (Vd5);
%	\draw[black, thick,->] (qdd6) -- (Vd6);
%	\draw[black, thick,->] (Vd5) -- (Vd6);
	
	\draw[black, thick,->] (Vd1) -- (F1);
	\draw[black, thick,->] (Vd2) -- (F2);
	\draw[black, thick,->] (Vd1) -- (F2);
	\draw[black, thick,->] (F1) -- (F2);
	\draw[black, thick,->] (Vd3) -- (F3);
	\draw[black, thick,->] (Vd2) -- (F3);
	\draw[black, thick,->] (F2) -- (F3);
%	\draw[black, thick,->] (Vd4) -- (F4);
%	\draw[black, thick,->] (Vd3) -- (F4);
%	\draw[black, thick,->] (F3) -- (F4);
%	\draw[black, thick,->] (Vd5) -- (F5);
%	\draw[black, thick,->] (Vd4) -- (F5);
%	\draw[black, thick,->] (F4) -- (F5);
%	\draw[black, thick,->] (Vd6) -- (F6);
%	\draw[black, thick,->] (Vd5) -- (F6);
%	\draw[black, thick,->] (F5) -- (F6);
}

\newcommand{\COLAMDforward}
{
	% draw egdes 
	\draw[black, thick,<-] (qdd1) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd2);
	
	\draw[black, thick,<-] (Vd1) -- (F2);
	\draw[black, thick,<-] (Vd1) -- (Vd2);
	\draw[black, thick,<-] (Vd2) -- (qdd3);
	\draw[black, thick,<-] (Vd2) -- (Vd3);
	\draw[black, thick,<-] (Vd3) -- (qdd3);
	
	\draw[black, thick,<-] (F1) -- (F2);
	\draw[black, thick,<-] (F1) -- (Vd1);
	\draw[black, thick,<-] (F2) -- (F3);
	\draw[black, thick,<-] (F2) -- (Vd2);
	\draw[black, thick,<-] (F3) -- (Vd2);
	\draw[black, thick,<-] (F3) -- (Vd3);
}

\newcommand{\METISforward}
{
	% draw egdes 
	\draw[black, thick,<-] (qdd1) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd3);
    \draw[black, thick,<-] (qdd3) -- (Vd2);
	
	\draw[black, thick,<-] (Vd1) -- (F2);
	\draw[black, thick,<-] (Vd1) -- (Vd2);
	\draw[black, thick,<-] (Vd2) -- (F2);
	\draw[black, thick,<-] (Vd3) -- (F2);
	\draw[black, thick,<-] (Vd3) -- (Vd2);
	
	\draw[black, thick,<-] (F1) -- (F2);
	\draw[black, thick,<-] (F1) -- (Vd1);
	\draw[black, thick,<-] (F3) -- (F2);
	\draw[black, thick,<-] (F3) -- (Vd3);
}

\newcommand{\MDforward}
{
	% draw egdes 
	\draw[black, thick,<-] (qdd1) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd3);	
	
	\draw[black, thick,<-] (Vd1) -- (F2);
	\draw[black, thick,<-] (Vd1) -- (Vd2);
	\draw[black, thick,<-] (Vd2) -- (F3);
	\draw[black, thick,<-] (Vd2) -- (Vd3);
	
	\draw[black, thick,<-] (F1) -- (F2);
	\draw[black, thick,<-] (F1) -- (Vd1);
	\draw[black, thick,<-] (F2) -- (F3);
	\draw[black, thick,<-] (F2) -- (Vd2);
	\draw[black, thick,<-] (F3) -- (Vd3);
}

% hybrid bayes net
\newcommand{\COLAMDhybrid}
{
	% draw egdes 
	\draw[black, thick,<-] (t1) -- (F1);
	\draw[black, thick,<-] (qdd2) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd2);
	
	\draw[black, thick,<-] (Vd1) -- (Vd2);
	\draw[black, thick,<-] (Vd1) -- (F2);
	\draw[black, thick,<-] (Vd2) -- (Vd3);
	\draw[black, thick,<-] (Vd2) -- (qdd3);
	\draw[black, thick,<-] (Vd3) -- (qdd3);
	
	\draw[black, thick,<-] (F1) -- (F2);
	\draw[black, thick,<-] (F1) -- (Vd1);
	\draw[black, thick,<-] (F2) -- (F3);
	\draw[black, thick,<-] (F2) -- (Vd2);
	\draw[black, thick,<-] (F3) -- (Vd2);
	\draw[black, thick,<-] (F3) -- (Vd3);
}

\newcommand{\MDhybrid}
{
	% draw egdes 
	\draw[black, thick,<-] (t1) -- (F1);
	\draw[black, thick,<-] (qdd2) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd3);
	\draw[black, thick,<-] (qdd3) -- (Vd3);
	
	\draw[black, thick,<-] (Vd1) -- (Vd2);
	\draw[black, thick,<-] (Vd2) -- (Vd3);
	\draw[black, thick,<-] (Vd2) -- (F3);
	
	\draw[black, thick,<-] (F1) -- (F2);
	\draw[black, thick,<-] (F1) -- (Vd1);
	\draw[black, thick,<-] (F2) -- (F3);
	\draw[black, thick,<-] (F2) -- (Vd2);
	\draw[black, thick,<-] (F3) -- (Vd3);
}

\newcommand{\CUSTOMhybrid}
{
	% draw egdes 
	\draw[black, thick,<-] (t1) -- (F1);
	\draw[black, thick,<-] (qdd2) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd3);	
	
	\draw[black, thick,<-] (Vd1) -- (Vd2);
	\draw[black, thick,->] (Vd2) -- (Vd3);
	\draw[black, thick,->] (Vd2) -- (F3);
	
	\draw[black, thick,<-] (F1) -- (F2);
	\draw[black, thick,<-] (F1) -- (Vd1);
	\draw[black, thick,->] (F2) -- (F3);
	\draw[black, thick,->] (F2) -- (Vd2);
	\draw[black, thick,->] (F3) -- (Vd3);
}

\newcommand{\METIShybrid}
{
	% draw egdes 
	\draw[black, thick,<-] (t1) -- (F1);
	\draw[black, thick,<-] (qdd2) -- (Vd1);
	\draw[black, thick,<-] (qdd2) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd2);
	\draw[black, thick,<-] (qdd3) -- (Vd3);
	
	\draw[black, thick,<-] (Vd1) -- (F2);
	\draw[black, thick,<-] (Vd1) -- (Vd2);
	\draw[black, thick,<-] (Vd3) -- (F2);
	\draw[black, thick,<-] (Vd3) -- (Vd2);
	
	\draw[black, thick,<-] (F1) -- (F2);
	\draw[black, thick,<-] (F1) -- (Vd1);
	\draw[black, thick,<-] (F2) -- (Vd2);
	\draw[black, thick,<-] (F3) -- (F2);
	\draw[black, thick,<-] (F3) -- (Vd3);
}

% define variables 
% x values
% link1
\def\xNodeColOne{1}% x coordinate of first factor column
% link2
\def\xNodeColTwo{2}% x coordinate of second node column
% link3
\def\xNodeColThree{3}% x coordinate of third node column
% link4
\def\xNodeColFour{4}% x coordinate of fourth node column
% link5
\def\xNodeColFive{5}% x coordinate of fifth node column
% link6
\def\xNodeColSix{6}% x coordinate of fifth node column

% y values
\def\yNodeAngleAccel{5}% y coordinate of torque node
\def\yNodeAccel{4}% y coordinate of acceleration node 
\def\yNodeWrench{3}% y coordinate of wrench node
\def\yNodeTorque{2}% y coordinate of torque node

==> helpers_tex/KMP_fg.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}


\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}


% corrdinate
\coordinate (X1) at (0.5,-0.3);
\coordinate (X2) at (1.2,0.7);
\coordinate (X3) at (2.5,1.3);
\coordinate (X4) at (4.0,1.5);
\coordinate (X5) at (5.3,2.1);

\coordinate (P1) at (0.2,-1.1);
\coordinate (P5) at (5.9,2.5);

\coordinate (C1) at (0.0,-0.1);
\coordinate (C2) at (0.9,1.1);
\coordinate (C3) at (2.35,1.72);
\coordinate (C4) at (3.85,1.95);
\coordinate (C5) at (5.02,2.50);

\coordinate (D1) at (1.0, -0.5);
\coordinate (D2) at (1.6, 0.3);
\coordinate (D3) at (2.7, 0.8);
\coordinate (D4) at (4.2, 1.0);
\coordinate (D5) at (5.7, 1.65);

\coordinate (T1) at (1.1, -0.25);
\coordinate (T2) at (1.8, 0.5);
\coordinate (T3) at (2.95, 0.95);
\coordinate (T4) at (4.45, 1.15);
\coordinate (T5) at (5.9, 1.85);

\coordinate (GP1) at (0.8,0.24);
\coordinate (GP2) at (1.85,1.08);
\coordinate (GP3) at (3.2,1.39);
\coordinate (GP4) at (4.7,1.78);

% math
\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-1.0,0)}, 
fill=black!10, rounded corners=5pt] at (2.1, -1.1) {
Prior Factor: \\
$f_{0} = \exp \{ \frac{1}{2} \bm{e}_0^T \bm{\mathcal{K}}_0^{-1} \bm{e}_0 \},$ \\ 
$\bm{e}_0 = \bm{\mu}_0 - \bm{x}_0$
};

% \node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-1.1,0.65)}, 
% fill=black!10, rounded corners=5pt] at (4.8, 0.4) {
% GP Prior Factor: \\
% $f_{i} = \exp \{ \frac{1}{2} \bm{e}_i^T \mathbf{Q}_i^{-1} \bm{e}_i \},$ \\ 
% $\bm{e}_i = \mathbf{u}_i - \bm{x}_i + \mathbf{\Phi}(t_i, t_{i-1}) \bm{x}_{i-1} $
% };

% \node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0.3,-0.6)}, 
% fill=black!10, rounded corners=5pt] at (3.5, 2.8) {
% Obstacle Factor: \\
% $f_{i} = \exp \{ \frac{1}{2} \bm{e}_i^T \mathbf{\Sigma}_{obs}^{-1} \bm{e}_i \},$ \\ 
% $\bm{e}_i = \mathbf{h}(\bm{x}_i) $
% };

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0.6,-1.2)}, 
fill=black!10, rounded corners=5pt] at (4, 3.1) {
GP Prior Factor: \\
$f_{i} = \exp \{ \frac{1}{2} \bm{e}_i^T \mathbf{Q}_i^{-1} \bm{e}_i \},$ \\ 
$\bm{e}_i = \mathbf{u}_i - \bm{x}_i + \mathbf{\Phi}(t_i, t_{i-1}) \bm{x}_{i-1} $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-0.1,-0.7)}, 
fill=black!10, rounded corners=5pt] at (1.0, 2) {
Obstacle Factor: \\
$f_{i} = \exp \{ \frac{1}{2} \bm{e}_i^T \mathbf{\Sigma}_{obs}^{-1} \bm{e}_i \},$ \\ 
$\bm{e}_i = \mathbf{h}(\bm{x}_i) $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0.2,0.7)}, 
fill=black!10, rounded corners=5pt] at (2.5, 0) {
Dynamics \\
Factor Graph
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-0.4,0.7)}, 
fill=black!10, rounded corners=5pt] at (5, 0.15) {
Task Factor: \\
$f_{i} = \exp \{ \frac{1}{2} \bm{e}_i^T \mathbf{\Sigma}_{c}^{-1} \bm{e}_i \},$ \\ 
$\bm{e}_i = \mathbf{h}(\bm{x}_i) $
};

% \node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0.45,-1.5)}, 
% fill=black!10, rounded corners=5pt] at (1.2, 1.7) {
% Dynamics \\
% Factor Graph
% };

% spline
\draw plot [smooth, tension=0.7, line width=0.5pt] coordinates {(X1) (X2) (X3) (X4) (X5)};

% connect factors
\path[draw, line width=0.5pt] (X1) -- (P1);
\path[draw, line width=0.5pt] (X5) -- (P5);

\path[draw, line width=0.5pt] (X1) -- (C1);
\path[draw, line width=0.5pt] (X2) -- (C2);
\path[draw, line width=0.5pt] (X3) -- (C3);
\path[draw, line width=0.5pt] (X4) -- (C4);
\path[draw, line width=0.5pt] (X5) -- (C5);

\path[draw, line width=0.5pt] (X1) -- (D1);
\path[draw, line width=0.5pt] (X2) -- (D2);
\path[draw, line width=0.5pt] (X3) -- (D3);
\path[draw, line width=0.5pt] (X4) -- (D4);
\path[draw, line width=0.5pt] (X5) -- (D5);

\path[draw, line width=0.5pt] (X1) -- (T1);
\path[draw, line width=0.5pt] (X2) -- (T2);
\path[draw, line width=0.5pt] (X3) -- (T3);
\path[draw, line width=0.5pt] (X4) -- (T4);
\path[draw, line width=0.5pt] (X5) -- (T5);

% states
\draw [black, fill=white] (X1) circle (0.1);
\draw [black, fill=white] (X2) circle (0.1);
\draw [black, fill=white] (X3) circle (0.1);
\draw [black, fill=white] (X4) circle (0.1);
\draw [black, fill=white] (X5) circle (0.1);

% factor
\draw [black, fill=black] (P1) circle (0.05);
\draw [black, fill=black] (P5) circle (0.05);

\draw [black, fill=black] (C1) circle (0.05);
\draw [black, fill=black] (C2) circle (0.05);
\draw [black, fill=black] (C3) circle (0.05);
\draw [black, fill=black] (C4) circle (0.05);
\draw [black, fill=black] (C5) circle (0.05);

\draw [black, fill=black] (D1) circle (0.05);
\draw [black, fill=black] (D2) circle (0.05);
\draw [black, fill=black] (D3) circle (0.05);
\draw [black, fill=black] (D4) circle (0.05);
\draw [black, fill=black] (D5) circle (0.05);

\draw [black, fill=black] (T1) circle (0.05);
\draw [black, fill=black] (T2) circle (0.05);
\draw [black, fill=black] (T3) circle (0.05);
\draw [black, fill=black] (T4) circle (0.05);
\draw [black, fill=black] (T5) circle (0.05);

\draw [black, fill=black] (GP1) circle (0.05);
\draw [black, fill=black] (GP2) circle (0.05);
\draw [black, fill=black] (GP3) circle (0.05);
\draw [black, fill=black] (GP4) circle (0.05);



\end{tikzpicture}
\end{document}


==> helpers_tex/abstract_5bar.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}


\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}


% corrdinate
\coordinate (L0) at (5, 14.5);
\coordinate (L1) at (3, 16);
\coordinate (J1) at (3.5, 14);
\coordinate (L2) at (4.5, 18);
\coordinate (J2) at (2, 17.5);
\coordinate (L3) at (7, 15.25);
\coordinate (J3) at (6.5, 14);
\coordinate (L4) at (6.75, 17);
\coordinate (J4) at (7.85, 16);
\coordinate (J5) at (6, 18.85);
\coordinate (E) at (8.5, 19);

\coordinate (f1) at (3.5, 14.5);
\coordinate (f2) at (2.5, 17.5);
\coordinate (f3) at (6.5, 14.5);
\coordinate (f4) at (7.35, 16);
\coordinate (f5) at (6, 18.35);

% vars
% links
\node[scale=1][circle, inner sep=1pt, draw] (L0) at (L0) {$\bm{\mathcal{L}}_0$};
\node[scale=1][circle, inner sep=1pt, draw] (L1) at (L1) {$\bm{\mathcal{L}}_1$};
\node[scale=1][circle, inner sep=1pt, draw] (L2) at (L2) {$\bm{\mathcal{L}}_2$};
\node[scale=1][circle, inner sep=1pt, draw] (L3) at (L3) {$\bm{\mathcal{L}}_3$};
\node[scale=1][circle, inner sep=1pt, draw] (L4) at (L4) {$\bm{\mathcal{L}}_4$};
\node[scale=1][circle, inner sep=2.5pt, draw] (E) at (E) {$\bm{\mathcal{E}}$};

% joints
\node[scale=1][circle, inner sep=1pt, draw] (J1) at (J1) {$\bm{\mathcal{J}}_1$};
\node[scale=1][circle, inner sep=1pt, draw] (J2) at (J2) {$\bm{\mathcal{J}}_2$};
\node[scale=1][circle, inner sep=1pt, draw] (J3) at (J3) {$\bm{\mathcal{J}}_3$};
\node[scale=1][circle, inner sep=1pt, draw] (J4) at (J4) {$\bm{\mathcal{J}}_4$};
\node[scale=1][circle, inner sep=1pt, draw] (J5) at (J5) {$\bm{\mathcal{J}}_5$};

% connect factors
\path[draw, line width=0.5pt] (J1) -- (f1);
\path[draw, line width=0.5pt] (L0) -- (f1);
\path[draw, line width=0.5pt] (L1) -- (f1);

\path[draw, line width=0.5pt] (L1) -- (f2);
\path[draw, line width=0.5pt] (L2) -- (f2);
\path[draw, line width=0.5pt] (J2) -- (f2);

\path[draw, line width=0.5pt] (L0) -- (f3);
\path[draw, line width=0.5pt] (L3) -- (f3);
\path[draw, line width=0.5pt] (J3) -- (f3);

\path[draw, line width=0.5pt] (L3) -- (f4);
\path[draw, line width=0.5pt] (L4) -- (f4);
\path[draw, line width=0.5pt] (J4) -- (f4);

\path[draw, line width=0.5pt] (L2) -- (f5);
\path[draw, line width=0.5pt] (L4) -- (f5);
\path[draw, line width=0.5pt] (J5) -- (f5);
\path[draw, line width=0.5pt] (E) -- (f5);

% factor
\draw [black, fill=black] (f1) circle (0.05);
\draw [black, fill=black] (f2) circle (0.05);
\draw [black, fill=black] (f3) circle (0.05);
\draw [black, fill=black] (f4) circle (0.05);
\draw [black, fill=black] (f5) circle (0.05);

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0.85, 1.2)},
fill=black!10, rounded corners=5pt] at (5, 17) {
	Loop Factors
};

\end{tikzpicture}
\end{document}


==> helpers_tex/abstract_dynamics_fg.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}


\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}


% corrdinate
\coordinate (B) at (3, 14.5);
\coordinate (L1) at (5.5, 14.5);
\coordinate (L2) at (9.5, 15);
\coordinate (E) at (12, 15.65);

\coordinate (J1) at (3.5, 15);
\coordinate (J2) at (8, 15);

\coordinate (f1) at (3.5, 14.5);
\coordinate (f2) at (7.5, 14.5);
\coordinate (f3) at (11.5, 15.5);

% vars
% links
\node[scale=1][circle, inner sep=2.8pt, draw] (B) at (3, 14.5) {$\bm{\mathcal{B}}$};
\node[scale=1][circle, inner sep=1pt, draw] (L1) at (5.5, 14.5) {$\bm{\mathcal{L}}_1$};
\node[scale=1][circle, inner sep=1pt, draw] (L2) at (9.5, 15) {$\bm{\mathcal{L}}_2$};
\node[scale=1][circle, inner sep=2.5pt, draw] (E) at (12, 15.65) {$\bm{\mathcal{E}}$};

% joints
\node[scale=1][circle, inner sep=0.5pt, draw] (J1) at (3.5, 15) {$\bm{\mathcal{J}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (J2) at (7.5, 15) {$\bm{\mathcal{J}}_2$};

% connect factors
\path[draw, line width=0.5pt] (B) -- (f1);
\path[draw, line width=0.5pt] (L1) -- (f1);
\path[draw, line width=0.5pt] (J1) -- (f1);

\path[draw, line width=0.5pt] (L1) -- (f2);
\path[draw, line width=0.5pt] (L2) -- (f2);
\path[draw, line width=0.5pt] (J2) -- (f2);

\path[draw, line width=0.5pt] (L2) -- (f3);
\path[draw, line width=0.5pt] (E) -- (f3);

% factor
\draw [black, fill=black] (f1) circle (0.05);
\draw [black, fill=black] (f2) circle (0.05);
\draw [black, fill=black] (f3) circle (0.05);

\end{tikzpicture}
\end{document}


==> helpers_tex/abstract_dynamics_fg_puma.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}


\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}


% corrdinate
\coordinate (B) at (3.5, 2.5);
\coordinate (L1) at (4.5, 7);
\coordinate (L2) at (7, 7);
\coordinate (L3) at (9, 6);
\coordinate (L4) at (9.5, 5);
\coordinate (L5) at (11, 5);
\coordinate (L6) at (11, 3.5);
\coordinate (E) at (12, 2.5);

\coordinate (J1) at (3.5, 7);
\coordinate (J2) at (5.5, 8);
\coordinate (J3) at (8.5, 7);
\coordinate (J4) at (10, 5.5);
\coordinate (J5) at (10.25, 4.5);
\coordinate (J6) at (11.5, 4.25);

\coordinate (f1) at (3.5, 6.5);
\coordinate (f2) at (5.5, 7.5);
\coordinate (f3) at (8.5, 6.5);
\coordinate (f4) at (9.5, 5.5);
\coordinate (f5) at (10.25, 5);
\coordinate (f6) at (11, 4.25);
\coordinate (f7) at (11.5, 3);

% vars
% links
\node[scale=1][circle, inner sep=2.8pt, draw] (B) at (B) {$\bm{\mathcal{L}}_0$};
\node[scale=1][circle, inner sep=1pt, draw] (L1) at (L1) {$\bm{\mathcal{L}}_1$};
\node[scale=1][circle, inner sep=1pt, draw] (L2) at (L2) {$\bm{\mathcal{L}}_2$};
\node[scale=1][circle, inner sep=1pt, draw] (L3) at (L3) {$\bm{\mathcal{L}}_3$};
\node[scale=1][circle, inner sep=1pt, draw] (L4) at (L4) {$\bm{\mathcal{L}}_4$};
\node[scale=1][circle, inner sep=1pt, draw] (L5) at (L5) {$\bm{\mathcal{L}}_5$};
\node[scale=1][circle, inner sep=1pt, draw] (L6) at (L6) {$\bm{\mathcal{L}}_6$};
\node[scale=1][circle, inner sep=2.5pt, draw] (E) at (E) {$\bm{\mathcal{E}}$};

% joints
\node[scale=1][circle, inner sep=0.5pt, draw] (J1) at (J1) {$\bm{\mathcal{J}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (J2) at (J2) {$\bm{\mathcal{J}}_2$};
\node[scale=1][circle, inner sep=0.5pt, draw] (J3) at (J3) {$\bm{\mathcal{J}}_3$};
\node[scale=1][circle, inner sep=0.5pt, draw] (J4) at (J4) {$\bm{\mathcal{J}}_4$};
\node[scale=1][circle, inner sep=0.5pt, draw] (J5) at (J5) {$\bm{\mathcal{J}}_5$};
\node[scale=1][circle, inner sep=0.5pt, draw] (J6) at (J6) {$\bm{\mathcal{J}}_6$};

% connect factors
\path[draw, line width=0.5pt] (B) -- (f1);
\path[draw, line width=0.5pt] (L1) -- (f1);
\path[draw, line width=0.5pt] (J1) -- (f1);

\path[draw, line width=0.5pt] (L1) -- (f2);
\path[draw, line width=0.5pt] (L2) -- (f2);
\path[draw, line width=0.5pt] (J2) -- (f2);

\path[draw, line width=0.5pt] (L2) -- (f3);
\path[draw, line width=0.5pt] (L3) -- (f3);
\path[draw, line width=0.5pt] (J3) -- (f3);

\path[draw, line width=0.5pt] (L3) -- (f4);
\path[draw, line width=0.5pt] (L4) -- (f4);
\path[draw, line width=0.5pt] (J4) -- (f4);

\path[draw, line width=0.5pt] (L4) -- (f5);
\path[draw, line width=0.5pt] (L5) -- (f5);
\path[draw, line width=0.5pt] (J5) -- (f5);

\path[draw, line width=0.5pt] (L5) -- (f6);
\path[draw, line width=0.5pt] (L6) -- (f6);
\path[draw, line width=0.5pt] (J6) -- (f6);

\path[draw, line width=0.5pt] (L6) -- (f7);
\path[draw, line width=0.5pt] (E) -- (f7);

% factor
\draw [black, fill=black] (f1) circle (0.05);
\draw [black, fill=black] (f2) circle (0.05);
\draw [black, fill=black] (f3) circle (0.05);
\draw [black, fill=black] (f4) circle (0.05);
\draw [black, fill=black] (f5) circle (0.05);
\draw [black, fill=black] (f6) circle (0.05);
\draw [black, fill=black] (f7) circle (0.05);

\end{tikzpicture}
\end{document}


==> helpers_tex/basic_dynamics_fg.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{BasicDynamicsFactorGraph}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw base graph
\BaseGraph{\xNodeColBase,\yNodeTwist}{\xNodeColBase,\yNodeAccel}{\xPriorFactorBase, \yNodeTwist}{\xPriorFactorBase, \yNodeAccel}

% draw link nodes
\LinkNodes{1}{\xFactorColOne,\yNodeAngle}{\xFactorColOne,\yNodeAngleVel}{\xFactorColOnep,\yNodeAngleVel}{\xNodeColOne,\yNodeTwist}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\LinkNodes{2}{\xFactorColTwo,\yNodeAngle}{\xFactorColTwo,\yNodeAngleVel}{\xFactorColTwop,\yNodeAngleVel}{\xNodeColTwo,\yNodeTwist}{\xNodeColTwo, \yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}

% draw tool graph
\ToolGraph{\xNodeColTool, \yNodeWrench}{\xPriorFactorTool,\yNodeWrench}

% draw factors
\LinkFactors{0}{1}{2}{\xFactorColOne, \yFactorTwist}{\xFactorColOne, \yFactorAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColOne, \yFactorTorque}

\LinkFactors{1}{2}{t}{\xFactorColTwo, \yFactorTwist}{\xFactorColTwo, \yFactorAccel}{\xFactorColTool, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}

% draw spline lines for accel factors
\SplineAccel{1}{\xSplineAngleOneSecond, \ySplineAngleFirst}{\xSplineAngleOneFirst, \ySplineAngleSecond}{\xSplineTwistOne, \ySplineTwistFirst}{\xSplineTwistOne, \ySplineTwistSecond}

\SplineAccel{2}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}{\xSplineTwistTwo, \ySplineTwistFirst}{\xSplineTwistTwo, \ySplineTwistSecond}

% draw spline lines for wrench factors
\SplineWrench{1}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}

% math
\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0,0.5)},
fill=black!10, rounded corners=5pt] at (2.5, 5.4) {
Prior Factor: \\
base twist
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0,-0.5)}, 
fill=black!10, rounded corners=5pt] at (2.5, 4.6) {
Prior Factor: \\
base twist acceleration
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-2, 0)},
fill=black!10, rounded corners=5pt] at (9.5, 5.5) {
Twist Factor: \\
$ \mathcal{V}^i = [Ad_{T_{i,i-1}(\theta_i)}]\mathcal{V}^{i-1} + \mathcal{A}^i\dot{\theta}_i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-2, 0)},
fill=black!10, rounded corners=5pt] at (10.2, 4.5) {
Acceleration Factor: \\
$ \mathcal{\dot{V}}^i = [Ad_{T_{i,i-1}(\theta_i)}]\mathcal{\dot{V}}^{i-1} + [ad_{\mathcal{V}_i}]\mathcal{A}^i\dot{\theta}_i + \mathcal{A}^i\ddot{\theta}_i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0, 3)}, 
fill=black!10, rounded corners=5pt] at (6.5, 1.2) {
Wrench Factor: \\
$ \mathcal{F}_i - Ad^T_{T_{i+1,i}(\theta_{i+1})}\mathcal{F}_{i+1} = \mathcal{G}_i\dot{\mathcal{V}}^i - [ad_{\mathcal{V}^i}]^T\mathcal{G}_i\mathcal{V}^i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(1,0)},
fill=black!10, rounded corners=5pt] at (4, 2.5) {
Torque Factor: \\
$ \tau_i = (\mathcal{F}_i)^T\mathcal{A}^i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0, -0.5)}, 
fill=black!10, rounded corners=5pt] at (10.5, 3.6) {
Prior Factor: \\
tool wrench
};

\end{tikzpicture}
\end{document}


==> helpers_tex/basic_dynamics_fg_3R.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{BasicDynamicsFactorGraphSquare}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw base graph
\BaseGraph{\xNodeColBase,\yNodeTwist}{\xNodeColBase,\yNodeAccel}{\xPriorFactorBase, \yNodeTwist}{\xPriorFactorBase, \yNodeAccel}

% draw link nodes
\LinkNodes{1}{\xFactorColOne,\yNodeAngle}{\xFactorColOne,\yNodeAngleVel}{\xFactorColOnep,\yNodeAngleVel}{\xNodeColOne,\yNodeTwist}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\LinkNodes{2}{\xFactorColTwo,\yNodeAngle}{\xFactorColTwo,\yNodeAngleVel}{\xFactorColTwop,\yNodeAngleVel}{\xNodeColTwo,\yNodeTwist}{\xNodeColTwo, \yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}

\LinkNodes{3}{\xFactorColThree,\yNodeAngle}{\xFactorColThree,\yNodeAngleVel}{\xFactorColThreep,\yNodeAngleVel}{\xNodeColThree,\yNodeTwist}{\xNodeColThree, \yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}

% draw tool graph
\ToolGraph{\xRRRNodeColTool, \yNodeWrench}{\xRRRPriorFactorTool,\yNodeWrench}

% draw factors
\LinkFactors{0}{1}{2}{\xFactorColOne, \yFactorTwist}{\xFactorColOne, \yFactorAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColOne, \yFactorTorque}

\LinkFactors{1}{2}{3}{\xFactorColTwo, \yFactorTwist}{\xFactorColTwo, \yFactorAccel}{\xFactorColThree, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}

\LinkFactors{2}{3}{t}{\xFactorColThree, \yFactorTwist}{\xFactorColThree, \yFactorAccel}{\xRRRFactorColTool, \yFactorWrench}{\xNodeColThree, \yFactorTorque}

% draw spline lines for accel factors
\SplineAccel{1}{\xSplineAngleOneSecond, \ySplineAngleFirst}{\xSplineAngleOneFirst, \ySplineAngleSecond}{\xSplineTwistOne, \ySplineTwistFirst}{\xSplineTwistOne, \ySplineTwistSecond}

\SplineAccel{2}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}{\xSplineTwistTwo, \ySplineTwistFirst}{\xSplineTwistTwo, \ySplineTwistSecond}

\SplineAccel{3}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}{\xSplineTwistThree, \ySplineTwistFirst}{\xSplineTwistThree, \ySplineTwistSecond}

% draw spline lines for wrench factors
\SplineWrench{1}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}

\SplineWrench{2}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}

\end{tikzpicture}
\end{document}


==> helpers_tex/basic_dynamics_fg_linear.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{BasicDynamicsFactorGraphLinear}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw base graph
\BaseGraph{\xNodeColBase,\yNodeAccel}{\xPriorFactorBase,\yNodeAccel}

% draw link nodes
\LinkNodes{1}{\xFactorColOne,\yNodeAccel}{\xAngelVelOne,\yNodeAngleVel}{\xFactorColOnep,\yNodeAngleVel}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\LinkNodes{2}{\xFactorColTwo,\yNodeAccel}{\xAngelVelTwo,\yNodeAngleVel}{\xFactorColTwop,\yNodeAngleVel}{\xNodeColTwo,\yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}

% draw tool graph
\ToolGraph{\xNodeColTool, \yNodeWrench}{\xPriorFactorTool,\yNodeWrench}

% draw factors
\LinkFactors{0}{1}{2}{\xFactorColOne, \yFactorAccel}{\xFactorColTwo,\yFactorWrench}{\xNodeColOne,\yFactorTorque}

\ToolFactors{1}{2}{t}{\xFactorColTwo, \yFactorAccel}{\xFactorColTool,\yFactorWrench}{\xNodeColTwo,\yFactorTorque}


% math
\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-0.9,0.6)}, 
fill=black!10, rounded corners=5pt] at (3.55, 3.3) {
Prior Factor: \\
base twist acceleration
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-2, 0)},
fill=black!10, rounded corners=5pt] at (10.2, 4.5) {
Acceleration Factor: \\
$ \mathcal{\dot{V}}^i = [Ad_{T_{i,i-1}(\theta_i)}]\mathcal{\dot{V}}^{i-1} + [ad_{\mathcal{V}_i}]\mathcal{A}^i\dot{\theta}_i + \mathcal{A}^i\ddot{\theta}_i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0, 3)}, 
fill=black!10, rounded corners=5pt] at (6.5, 1.2) {
Wrench Factor: \\
$ \mathcal{F}_i - Ad^T_{T_{i+1,i}(\theta_{i+1})}\mathcal{F}_{i+1} = \mathcal{G}_i\dot{\mathcal{V}}^i - [ad_{\mathcal{V}^i}]^T\mathcal{G}_i\mathcal{V}^i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(1,0)},
fill=black!10, rounded corners=5pt] at (4, 2.5) {
Torque Factor: \\
$ \tau_i = (\mathcal{F}_i)^T\mathcal{A}^i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0, -0.5)}, 
fill=black!10, rounded corners=5pt] at (10.5, 3.6) {
Prior Factor: \\
tool wrench
};

\end{tikzpicture}
\end{document}


==> helpers_tex/basic_dynamics_fg_puma.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{BasicDynamicsFactorGraph}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw base graph
\BaseGraph{\xNodeColBase,\yNodeTwist}{\xNodeColBase,\yNodeAccel}{\xPriorFactorBase, \yNodeTwist}{\xPriorFactorBase, \yNodeAccel}

% draw link nodes
\LinkNodes{1}{\xFactorColOne,\yNodeAngle}{\xFactorColOne,\yNodeAngleVel}{\xFactorColOnep,\yNodeAngleVel}{\xNodeColOne,\yNodeTwist}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\LinkNodes{2}{\xFactorColTwo,\yNodeAngle}{\xFactorColTwo,\yNodeAngleVel}{\xFactorColTwop,\yNodeAngleVel}{\xNodeColTwo,\yNodeTwist}{\xNodeColTwo, \yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}

\LinkNodes{3}{\xFactorColThree,\yNodeAngle}{\xFactorColThree,\yNodeAngleVel}{\xFactorColThreep,\yNodeAngleVel}{\xNodeColThree,\yNodeTwist}{\xNodeColThree, \yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}

\LinkNodes{4}{\xFactorColFour,\yNodeAngle}{\xFactorColFour,\yNodeAngleVel}{\xFactorColFourp,\yNodeAngleVel}{\xNodeColFour,\yNodeTwist}{\xNodeColFour, \yNodeAccel}{\xNodeColFour,\yNodeWrench}{\xNodeColFour,\yNodeTorque}

\LinkNodes{5}{\xFactorColFive,\yNodeAngle}{\xFactorColFive,\yNodeAngleVel}{\xFactorColFivep,\yNodeAngleVel}{\xNodeColFive,\yNodeTwist}{\xNodeColFive, \yNodeAccel}{\xNodeColFive,\yNodeWrench}{\xNodeColFive,\yNodeTorque}

\LinkNodes{6}{\xFactorColSix,\yNodeAngle}{\xFactorColSix,\yNodeAngleVel}{\xFactorColSixp,\yNodeAngleVel}{\xNodeColSix,\yNodeTwist}{\xNodeColSix, \yNodeAccel}{\xNodeColSix,\yNodeWrench}{\xNodeColSix,\yNodeTorque}

% draw tool graph
\ToolGraph{\xPumaNodeColTool, \yNodeWrench}{\xPumaPriorFactorTool,\yNodeWrench}

% draw factors
\LinkFactors{0}{1}{2}{\xFactorColOne, \yFactorTwist}{\xFactorColOne, \yFactorAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColOne, \yFactorTorque}

\LinkFactors{1}{2}{3}{\xFactorColTwo, \yFactorTwist}{\xFactorColTwo, \yFactorAccel}{\xFactorColThree, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}

\LinkFactors{2}{3}{4}{\xFactorColThree, \yFactorTwist}{\xFactorColThree, \yFactorAccel}{\xFactorColFour, \yFactorWrench}{\xNodeColThree, \yFactorTorque}

\LinkFactors{3}{4}{5}{\xFactorColFour, \yFactorTwist}{\xFactorColFour, \yFactorAccel}{\xFactorColFive, \yFactorWrench}{\xNodeColFour, \yFactorTorque}

\LinkFactors{4}{5}{6}{\xFactorColFive, \yFactorTwist}{\xFactorColFive, \yFactorAccel}{\xFactorColSix, \yFactorWrench}{\xNodeColFive, \yFactorTorque}

\LinkFactors{5}{6}{t}{\xFactorColSix, \yFactorTwist}{\xFactorColSix, \yFactorAccel}{\xPumaFactorColTool, \yFactorWrench}{\xNodeColSix, \yFactorTorque}

% draw spline lines for accel factors
\SplineAccel{1}{\xSplineAngleOneSecond, \ySplineAngleFirst}{\xSplineAngleOneFirst, \ySplineAngleSecond}{\xSplineTwistOne, \ySplineTwistFirst}{\xSplineTwistOne, \ySplineTwistSecond}

\SplineAccel{2}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}{\xSplineTwistTwo, \ySplineTwistFirst}{\xSplineTwistTwo, \ySplineTwistSecond}

\SplineAccel{3}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}{\xSplineTwistThree, \ySplineTwistFirst}{\xSplineTwistThree, \ySplineTwistSecond}

\SplineAccel{4}{\xSplineAngleFourSecond, \ySplineAngleFirst}{\xSplineAngleFourFirst, \ySplineAngleSecond}{\xSplineTwistFour, \ySplineTwistFirst}{\xSplineTwistFour, \ySplineTwistSecond}

\SplineAccel{5}{\xSplineAngleFiveSecond, \ySplineAngleFirst}{\xSplineAngleFiveFirst, \ySplineAngleSecond}{\xSplineTwistFive, \ySplineTwistFirst}{\xSplineTwistFive, \ySplineTwistSecond}

\SplineAccel{6}{\xSplineAngleSixSecond, \ySplineAngleFirst}{\xSplineAngleSixFirst, \ySplineAngleSecond}{\xSplineTwistSix, \ySplineTwistFirst}{\xSplineTwistSix, \ySplineTwistSecond}

% draw spline lines for wrench factors
\SplineWrench{1}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}

\SplineWrench{2}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}

\SplineWrench{3}{\xSplineAngleFourSecond, \ySplineAngleFirst}{\xSplineAngleFourFirst, \ySplineAngleSecond}

\SplineWrench{4}{\xSplineAngleFiveSecond, \ySplineAngleFirst}{\xSplineAngleFiveFirst, \ySplineAngleSecond}

\SplineWrench{5}{\xSplineAngleSixSecond, \ySplineAngleFirst}{\xSplineAngleSixFirst, \ySplineAngleSecond}

% math
\node[scale=0.85, align=left, rectangle callout, callout relative pointer={(-0.4,-0.8)},
fill=black!10, rounded corners=5pt] at (3.5, 6.95) {
Prior Factor: \\
base twist
};

\node[scale=0.85, align=left, rectangle callout, callout relative pointer={(-0.6,0.5)}, 
fill=black!10, rounded corners=5pt] at (3.9, 3.3) {
Prior Factor: \\
base acceleration
};

\node[scale=0.85, align=left, rectangle callout, callout relative pointer={(-1.4, -1.5)},
fill=black!10, rounded corners=5pt] at (13.9, 7) {
Twist Factor: 
$ \mathcal{V}_i -[Ad_{T_{i,i-1}(\theta_i)}]\mathcal{V}^{i-1}- \mathcal{A}_i\dot{\theta}_i = 0$
};

\node[scale=0.85, align=left, rectangle callout, callout relative pointer={(1.1, 3.5)},
fill=black!10, rounded corners=5pt] at (7.5, 1.2) {
Acceleration Factor: \\
$ \mathcal{\dot{V}}_i - [Ad_{T_{i,i-1}(\theta_i)}]\mathcal{\dot{V}}^{i-1}  - \mathcal{A}_i\ddot{\theta}_i - [ad_{\mathcal{V}_i}]\mathcal{A}_i\dot{\theta}_i = 0$
};

\node[scale=0.85, align=left, rectangle callout, callout relative pointer={(0.5, 2.2)}, 
fill=black!10, rounded corners=5pt] at (13.9, 1.2) {
Wrench Factor: \\
$ Ad^T_{T_{i+1,i}(\theta_{i+1})}\mathcal{F}_{i+1} - \mathcal{F}_i + \mathcal{G}_i\dot{\mathcal{V}}_i - [ad_{\mathcal{V}_i}]^T\mathcal{G}_i\mathcal{V}_i = 0 $
};

\node[scale=0.85, align=left, rectangle callout, callout relative pointer={(0.5,0.05)},
fill=black!10, rounded corners=5pt] at (3.9, 2.4) {
Torque Factor: \\
$ (\mathcal{F}_i)^T\mathcal{A}_i - \tau_i = 0$
};

\node[scale=0.85, align=left, rectangle callout, callout relative pointer={(0.8, -1.5)}, 
fill=black!10, rounded corners=5pt] at (16.2, 4.6) {
Prior Factor: \\
tool wrench
};

\end{tikzpicture}
\end{document}


==> helpers_tex/dynamics_fg_limit.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}


\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}


% corrdinate
\coordinate (q1) at (4.5, 13);
\coordinate (q2) at (6.5, 13);
\coordinate (qc1) at (5.5, 13);
\coordinate (qc2) at (7.5, 13);

% for plotting curve
\coordinate (qq1) at (4.5, 12.75);
\coordinate (qq2) at (6.5, 12.75);
\coordinate (qq11) at (4, 11);
\coordinate (qq22) at (6, 11);

\coordinate (qd1) at (4.5, 10);
\coordinate (qd2) at (6.5, 10);
\coordinate (qdc1) at (3.5, 10);
\coordinate (qdc2) at (5.6, 10);

\coordinate (qdd1) at (5.1, 10);
\coordinate (qdd2) at (7.1, 10);
\coordinate (qddc1) at (5.1, 11);
\coordinate (qddc2) at (7.1, 11);

\coordinate (P0) at (3.5, 15);
\coordinate (P1) at (5.5, 15);
\coordinate (P2) at (7.5, 15);

\coordinate (V0) at (3.5, 12);
\coordinate (V1) at (5.5, 12);
\coordinate (V2) at (7.5, 12);

% for plotting spline curve
\coordinate (Vs1) at (5.5, 11.71);
\coordinate (Vs2) at (7.5, 11.71);
\coordinate (Vss1) at (5.5, 10);
\coordinate (Vss2) at (7.5, 10);

\coordinate (Vd0) at (3.5, 8);
\coordinate (Vd1) at (5.5, 8);
\coordinate (Vd2) at (7.5, 8);

\coordinate (F1) at (5.5, 6);
\coordinate (F2) at (7.5, 6);
\coordinate (Ft) at (9.5, 6);
\coordinate (Fc1) at (4.5, 6);
\coordinate (Fc2) at (6.5, 6);

\coordinate (t1) at (5.5, 4);
\coordinate (t2) at (7.5, 4);
\coordinate (tc1) at (4.5, 4);
\coordinate (tc2) at (6.5, 4);

\coordinate (Pose1) at (4.5, 14);
\coordinate (Pose2) at (6.5, 14);

\coordinate (Twist1) at (4.5, 11);
\coordinate (Twist2) at (6.5, 11);

\coordinate (Accel1) at (4.5, 9);
\coordinate (Accel2) at (6.5, 9);

\coordinate (W1) at (6.5, 7);
\coordinate (W2) at (8.5, 7);

\coordinate (T1) at (5.5, 5);
\coordinate (T2) at (7.5, 5);

\coordinate (Prior0) at (2.5, 15);
\coordinate (Prior1) at (2.5, 12);
\coordinate (Prior2) at (2.5, 8);
\coordinate (Prior3) at (10.5, 6);


% vars
\node[scale=1][circle, inner sep=0.5pt, draw] (q1) at (4.5, 13) {$\bm{\theta}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (q2) at (6.5, 13) {$\bm{\theta}_2$};

\node[scale=1][circle, inner sep=0.5pt, draw] (qd1) at (4.5, 10) {$\bm{\dot{\theta}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (qd2) at (6.5, 10) {$\bm{\dot{\theta}}_2$};

\node[scale=1][circle, inner sep=0.5pt, draw] (qdd1) at (5.1, 10) {$\bm{\ddot{\theta}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (qdd2) at (7.1, 10) {$\bm{\ddot{\theta}}_2$};

\node[scale=1][circle, inner sep=0.5pt, draw] (P0) at (3.5, 15) {$\bm{\mathcal{P}}_0$};
\node[scale=1][circle, inner sep=0.5pt, draw] (P1) at (5.5, 15) {$\bm{\mathcal{P}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (P2) at (7.5, 15) {$\bm{\mathcal{P}}_2$};

\node[scale=1][circle, inner sep=0.5pt, draw] (V0) at (3.5, 12) {$\bm{\mathcal{V}}_0$};
\node[scale=1][circle, inner sep=0.5pt, draw] (V1) at (5.5, 12) {$\bm{\mathcal{V}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (V2) at (7.5, 12) {$\bm{\mathcal{V}}_2$};

\node[scale=1][circle, inner sep=0.5pt, draw] (Vd0) at (3.5, 8) {$\bm{\dot{\mathcal{V}}}_0$};
\node[scale=1][circle, inner sep=0.5pt, draw] (Vd1) at (5.5, 8) {$\bm{\dot{\mathcal{V}}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (Vd2) at (7.5, 8) {$\bm{\dot{\mathcal{V}}}_2$};

\node[scale=1][circle, inner sep=0.5pt, draw] (F1) at (5.5, 6) {$\bm{\mathcal{F}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (F2) at (7.5, 6) {$\bm{\mathcal{F}}_2$};
\node[scale=1][circle, inner sep=0.5pt, draw] (Ft) at (9.5, 6) {$\bm{\mathcal{F}}_t$};

\node[scale=1][circle, inner sep=0.5pt, draw] (t1) at (5.5, 4) {$\bm{\tau}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (t2) at (7.5, 4) {$\bm{\tau}_2$};

% connect factors
\path[draw, line width=0.5pt] (q1) -- (Pose1);
\path[draw, line width=0.5pt] (P0) -- (Pose1);
\path[draw, line width=0.5pt] (P1) -- (Pose1);

\path[draw, line width=0.5pt] (q2) -- (Pose2);
\path[draw, line width=0.5pt] (P1) -- (Pose2);
\path[draw, line width=0.5pt] (P2) -- (Pose2);

% spline
\draw plot [smooth, tension=1.5, line width=0.5pt] coordinates {(qq1) (qq11) (Accel1)};
\draw plot [smooth, tension=1, line width=0.5pt] coordinates {(Vs1) (Vss1) (Accel1)};
\path[draw, line width=0.5pt] (qd1) -- (Accel1);
\path[draw, line width=0.5pt] (qdd1) -- (Accel1);
\path[draw, line width=0.5pt] (Vd0) -- (Accel1);
\path[draw, line width=0.5pt] (Vd1) -- (Accel1);

% spline
\draw plot [smooth, tension=1.5, line width=0.5pt] coordinates {(qq2) (qq22) (Accel2)};
\draw plot [smooth, tension=1, line width=0.5pt] coordinates {(Vs2) (Vss2) (Accel2)};
\path[draw, line width=0.5pt] (qd2) -- (Accel2);
\path[draw, line width=0.5pt] (qdd2) -- (Accel2);
\path[draw, line width=0.5pt] (Vd1) -- (Accel2);
\path[draw, line width=0.5pt] (Vd2) -- (Accel2);

\path[draw, line width=0.5pt] (q1) -- (Twist1);
\path[draw, line width=0.5pt] (qd1) -- (Twist1);
\path[draw, line width=0.5pt] (V0) -- (Twist1);
\path[draw, line width=0.5pt] (V1) -- (Twist1);

\path[draw, line width=0.5pt] (q2) -- (Twist2);
\path[draw, line width=0.5pt] (qd2) -- (Twist2);
\path[draw, line width=0.5pt] (V1) -- (Twist2);
\path[draw, line width=0.5pt] (V2) -- (Twist2);

% spline
\draw plot [smooth, tension=1, line width=0.5pt] coordinates {(qq2) (qq22) (W1)};
\path[draw, line width=0.5pt] (V1) -- (W1);
\path[draw, line width=0.5pt] (Vd1) -- (W1);
\path[draw, line width=0.5pt] (F1) -- (W1);
\path[draw, line width=0.5pt] (F1) -- (W1);
\path[draw, line width=0.5pt] (F2) -- (W1);

\path[draw, line width=0.5pt] (V2) -- (W2);
\path[draw, line width=0.5pt] (Vd2) -- (W2);
\path[draw, line width=0.5pt] (F2) -- (W2);
\path[draw, line width=0.5pt] (Ft) -- (W2);

\path[draw, line width=0.5pt] (F1) -- (T1);
\path[draw, line width=0.5pt] (t1) -- (T1);

\path[draw, line width=0.5pt] (F2) -- (T2);
\path[draw, line width=0.5pt] (t2) -- (T2);

\path[draw, line width=0.5pt] (P0) -- (Prior0);
\path[draw, line width=0.5pt] (V0) -- (Prior1);
\path[draw, line width=0.5pt] (Vd0) -- (Prior2);
\path[draw, line width=0.5pt] (Ft) -- (Prior3);

% factor
\draw [black, fill=black] (Pose1) circle (0.05);
\draw [black, fill=black] (Pose2) circle (0.05);

\draw [black, fill=black] (Twist1) circle (0.05);
\draw [black, fill=black] (Twist2) circle (0.05);

\draw [black, fill=black] (Accel1) circle (0.05);
\draw [black, fill=black] (Accel2) circle (0.05);

\draw [black, fill=black] (W1) circle (0.05);
\draw [black, fill=black] (W2) circle (0.05);

\draw [black, fill=black] (T1) circle (0.05);
\draw [black, fill=black] (T2) circle (0.05);

\draw [black, fill=black] (Prior0) circle (0.05);
\draw [black, fill=black] (Prior1) circle (0.05);
\draw [black, fill=black] (Prior2) circle (0.05);
\draw [black, fill=black] (Prior3) circle (0.05);

% limit factor
\draw [black, fill=black] (qc1) circle (0.05);
\draw [black, fill=black] (qc2) circle (0.05);
\draw [black, fill=black] (qdc1) circle (0.05);
\draw [black, fill=black] (qdc2) circle (0.05);
\draw [black, fill=black] (qddc1) circle (0.05);
\draw [black, fill=black] (qddc2) circle (0.05);
\draw [black, fill=black] (Fc1) circle (0.05);
\draw [black, fill=black] (Fc2) circle (0.05);
\draw [black, fill=black] (tc1) circle (0.05);
\draw [black, fill=black] (tc2) circle (0.05);

\path[draw, line width=0.5pt] (q1) -- (qc1);
\path[draw, line width=0.5pt] (q2) -- (qc2);
\path[draw, line width=0.5pt] (qd1) -- (qdc1);
\path[draw, line width=0.5pt] (qd2) -- (qdc2);
\path[draw, line width=0.5pt] (qdd1) -- (qddc1);
\path[draw, line width=0.5pt] (qdd2) -- (qddc2);
\path[draw, line width=0.5pt] (F1) -- (Fc1);
\path[draw, line width=0.5pt] (F2) -- (Fc2);
\path[draw, line width=0.5pt] (t1) -- (tc1);
\path[draw, line width=0.5pt] (t2) -- (tc2);

% math
\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0,1)},
fill=black!10, rounded corners=5pt] at (2.5, 14.1) {
Prior Factor: \\
base pose
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0,-1)},
fill=black!10, rounded corners=5pt] at (2.5, 12.9) {
Prior Factor: \\
base twist
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0,-1)}, 
fill=black!10, rounded corners=5pt] at (2.5, 8.9) {
Prior Factor: \\
base twist acceleration
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-1.5,0)},
fill=black!10, rounded corners=5pt] at (8.7, 14) {
Pose Factor: \\
$ \mathcal{P}^i = T_{i, i-1}(\theta_i)\mathcal{P}^{i-1} $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(1.3, 0)},
fill=black!10, rounded corners=5pt] at (2, 11) {
Twist Factor: \\
$ \mathcal{V}^i = [Ad_{T_{i,i-1}(\theta_i)}]\mathcal{V}^{i-1} + \mathcal{A}^i\dot{\theta}_i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-1, 0)},
fill=black!10, rounded corners=5pt] at (9.5, 9) {
Acceleration Factor: \\
$ \mathcal{\dot{V}}^i = [Ad_{T_{i,i-1}(\theta_i)}]\mathcal{\dot{V}}^{i-1} + [ad_{\mathcal{V}_i}]\mathcal{A}^i\dot{\theta}_i + \mathcal{A}^i\ddot{\theta}_i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(1.2, 0)}, 
fill=black!10, rounded corners=5pt] at (3.5, 7) {
Wrench Factor: \\
$ \mathcal{F}_i - Ad^T_{T_{i+1,i}(\theta_{i+1})} = [\mathcal{G}_i\dot{\mathcal{V}}^i - [ad_{\mathcal{V}^i}]^T\mathcal{G}_i\mathcal{V}^i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(2,0)},
fill=black!10, rounded corners=5pt] at (3.2, 5) {
Torque Factor: \\
$ \tau_i = (\mathcal{F}_i)^T\mathcal{A}^i $
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(0, -1)}, 
fill=black!10, rounded corners=5pt] at (10.5, 6.9) {
Prior Factor: \\
tool wrench
};

% limit factor
\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-1.2,0)},
fill=black!10, rounded corners=5pt] at (9.1, 13) {
Joint Angle \\
Limit Factor
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(1, 0)},
fill=black!10, rounded corners=5pt] at (2, 10) {
Joint Velocity \\
Limit Factor
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(-1,0)},
fill=black!10, rounded corners=5pt] at (8.8, 11) {
Joint Acceleration \\
Limit Factor
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(1,0)},
fill=black!10, rounded corners=5pt] at (3.1, 4) {
Joint Torque \\
Limit Factor
};

\node[scale=0.7, align=left, rectangle callout, callout relative pointer={(1,0)},
fill=black!10, rounded corners=5pt] at (3.1, 6) {
Link Wrench \\
Limit Factor
};

\end{tikzpicture}
\end{document}


==> helpers_tex/forward_dynamics_bn.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{DynamicsBayesNet}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw link nodes
\ForwardLinkNodes{1}{\xNodeColOne,\yNodeAngleAccel}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}

\ForwardLinkNodes{2}{\xNodeColTwo,\yNodeAngleAccel}{\xNodeColTwo,\yNodeAccel}{\xNodeColTwo,\yNodeWrench}

\ForwardLinkNodes{3}{\xNodeColThree,\yNodeAngleAccel}{\xNodeColThree,\yNodeAccel}{\xNodeColThree,\yNodeWrench}
%
%\ForwardLinkNodes{4}{\xNodeColFour,\yNodeAngleAccel}{\xNodeColFour,\yNodeAccel}{\xNodeColFour,\yNodeWrench}
%
%\ForwardLinkNodes{5}{\xNodeColFive,\yNodeAngleAccel}{\xNodeColFive,\yNodeAccel}{\xNodeColFive,\yNodeWrench}
%
%\ForwardLinkNodes{6}{\xNodeColSix,\yNodeAngleAccel}{\xNodeColSix,\yNodeAccel}{\xNodeColSix,\yNodeWrench}

%\CRBA
%\ABA
%\COLAMDforward
\METISforward
%\MDforward

\end{tikzpicture}
\end{document}


==> helpers_tex/forward_dynamics_fg.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{DynamicsFactorGraph}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
	\begin{tikzpicture}
	
	% draw base graph
	\BaseGraph{\xNodeColBase,\yNodeTwist}{\xNodeColBase,\yNodeAccel}{\xPriorFactorBase, \yNodeTwist}{\xPriorFactorBase, \yNodeAccel}
	
	% draw link nodes
	\ForwardLinkNodes{1}{\xFactorColOne,\yNodeAngle}{\xFactorColOne,\yNodeAngleVel}{\xFactorColOnep,\yNodeAngleVel}{\xNodeColOne,\yNodeTwist}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}
	
	\ForwardLinkNodes{2}{\xFactorColTwo,\yNodeAngle}{\xFactorColTwo,\yNodeAngleVel}{\xFactorColTwop,\yNodeAngleVel}{\xNodeColTwo,\yNodeTwist}{\xNodeColTwo, \yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}
	
	\ForwardLinkNodes{3}{\xFactorColThree,\yNodeAngle}{\xFactorColThree,\yNodeAngleVel}{\xFactorColThreep,\yNodeAngleVel}{\xNodeColThree,\yNodeTwist}{\xNodeColThree, \yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}
	
	\ForwardLinkNodes{4}{\xFactorColFour,\yNodeAngle}{\xFactorColFour,\yNodeAngleVel}{\xFactorColFourp,\yNodeAngleVel}{\xNodeColFour,\yNodeTwist}{\xNodeColFour, \yNodeAccel}{\xNodeColFour,\yNodeWrench}{\xNodeColFour,\yNodeTorque}
	
	\ForwardLinkNodes{5}{\xFactorColFive,\yNodeAngle}{\xFactorColFive,\yNodeAngleVel}{\xFactorColFivep,\yNodeAngleVel}{\xNodeColFive,\yNodeTwist}{\xNodeColFive, \yNodeAccel}{\xNodeColFive,\yNodeWrench}{\xNodeColFive,\yNodeTorque}
	
	\ForwardLinkNodes{6}{\xFactorColSix,\yNodeAngle}{\xFactorColSix,\yNodeAngleVel}{\xFactorColSixp,\yNodeAngleVel}{\xNodeColSix,\yNodeTwist}{\xNodeColSix, \yNodeAccel}{\xNodeColSix,\yNodeWrench}{\xNodeColSix,\yNodeTorque}
	
	% draw tool graph
	\ToolGraph{\xNodeColTool, \yNodeWrench}{\xPriorFactorTool,\yNodeWrench}
	
	% draw factors
	\LinkFactors{0}{1}{2}{\xFactorColOne, \yFactorTwist}{\xFactorColOne, \yFactorAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColOne, \yFactorTorque}
	
	\LinkFactors{1}{2}{3}{\xFactorColTwo, \yFactorTwist}{\xFactorColTwo, \yFactorAccel}{\xFactorColThree, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}
	
	\LinkFactors{2}{3}{4}{\xFactorColThree, \yFactorTwist}{\xFactorColThree, \yFactorAccel}{\xFactorColFour, \yFactorWrench}{\xNodeColThree, \yFactorTorque}
	
	\LinkFactors{3}{4}{5}{\xFactorColFour, \yFactorTwist}{\xFactorColFour, \yFactorAccel}{\xFactorColFive, \yFactorWrench}{\xNodeColFour, \yFactorTorque}
	
	\LinkFactors{4}{5}{6}{\xFactorColFive, \yFactorTwist}{\xFactorColFive, \yFactorAccel}{\xFactorColSix, \yFactorWrench}{\xNodeColFive, \yFactorTorque}
	
	\LinkFactors{5}{6}{t}{\xFactorColSix, \yFactorTwist}{\xFactorColSix, \yFactorAccel}{\xFactorColTool, \yFactorWrench}{\xNodeColSix, \yFactorTorque}
	
	% draw spline lines for accel factors
	\SplineAccel{1}{\xSplineAngleOneSecond, \ySplineAngleFirst}{\xSplineAngleOneFirst, \ySplineAngleSecond}{\xSplineTwistOne, \ySplineTwistFirst}{\xSplineTwistOne, \ySplineTwistSecond}
	
	\SplineAccel{2}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}{\xSplineTwistTwo, \ySplineTwistFirst}{\xSplineTwistTwo, \ySplineTwistSecond}
	
	\SplineAccel{3}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}{\xSplineTwistThree, \ySplineTwistFirst}{\xSplineTwistThree, \ySplineTwistSecond}
	
	\SplineAccel{4}{\xSplineAngleFourSecond, \ySplineAngleFirst}{\xSplineAngleFourFirst, \ySplineAngleSecond}{\xSplineTwistFour, \ySplineTwistFirst}{\xSplineTwistFour, \ySplineTwistSecond}
	
	\SplineAccel{5}{\xSplineAngleFiveSecond, \ySplineAngleFirst}{\xSplineAngleFiveFirst, \ySplineAngleSecond}{\xSplineTwistFive, \ySplineTwistFirst}{\xSplineTwistFive, \ySplineTwistSecond}
	
	\SplineAccel{6}{\xSplineAngleSixSecond, \ySplineAngleFirst}{\xSplineAngleSixFirst, \ySplineAngleSecond}{\xSplineTwistSix, \ySplineTwistFirst}{\xSplineTwistSix, \ySplineTwistSecond}
	
	% draw spline lines for wrench factors
	\SplineWrench{1}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}
	
	\SplineWrench{2}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}
	
	\SplineWrench{3}{\xSplineAngleFourSecond, \ySplineAngleFirst}{\xSplineAngleFourFirst, \ySplineAngleSecond}
	
	\SplineWrench{4}{\xSplineAngleFiveSecond, \ySplineAngleFirst}{\xSplineAngleFiveFirst, \ySplineAngleSecond}
	
	\SplineWrench{5}{\xSplineAngleSixSecond, \ySplineAngleFirst}{\xSplineAngleSixFirst, \ySplineAngleSecond}
	
% initialization
\draw[red, thick, dashed] (\xNodeColBase-0.5, 6.5) rectangle (\xNodeColBase+0.5, 3.55);
\draw[red, thick, dashed] (\xNodeColTool-0.5, 2.55) rectangle (\xNodeColTool+0.5, 3.45);

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0,0.5)},
fill=red!20, rounded corners=5pt] at (\xNodeColBase, 2.9) {
	Initialization
};

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0,0.5)},
fill=red!20, rounded corners=5pt] at (\xNodeColTool, 1.9) {
	Initialization
};

% Elimination
\draw[green, thick, dashed] (\xNodeColOne-0.5, 3.4) rectangle (\xNodeColSix+0.5, 2.6);

\draw[yellow, thick, dashed] (\xNodeColOne-0.5, 6.4) rectangle (\xNodeColSix+0.5, 3.6);

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0,1)},
fill=green!20, rounded corners=5pt] at (\xFactorColFour, 1.5) {
	Eliminate $\bm{\mathcal{F}}$
};

% Back-Substitution
\draw[blue, thick, dashed] (\xFactorColOnep-0.5, \yNodeAngleVel-0.4) rectangle (\xFactorColSixp+0.5, \yNodeAngleVel+0.4);

\node[scale=1, align=left, rectangle callout, callout relative pointer={(-0.5,0)},
fill=blue!20, rounded corners=5pt] at (\xFactorColSixp+2, \yNodeAngleVel) {
Eliminate $\bm{\ddot{\theta}}$
};

\node[scale=1, align=left, rectangle callout, callout relative pointer={(-1,-0.5)},
fill=yellow!20, rounded corners=5pt] at (\xFactorColSixp+1.6, \yNodeTwist+1) {
	Eliminate $\bm{\mathcal{V}}$ and $\bm{\dot{\mathcal{V}}}$
};
	
	\end{tikzpicture}
\end{document}


==> helpers_tex/forward_dynamics_fg_linear.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{DynamicsFactorGraphLinear}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw link nodes
\ForwardLinkNodes{1}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\ForwardLinkNodes{2}{\xNodeColTwo,\yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}

\ForwardLinkNodes{3}{\xNodeColThree,\yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}
%
%\ForwardLinkNodes{4}{\xNodeColFour,\yNodeAccel}{\xNodeColFour,\yNodeWrench}{\xNodeColFour,\yNodeTorque}
%
%\ForwardLinkNodes{5}{\xNodeColFive,\yNodeAccel}{\xNodeColFive,\yNodeWrench}{\xNodeColFive,\yNodeTorque}
%
%\ForwardLinkNodes{6}{\xNodeColSix,\yNodeAccel}{\xNodeColSix,\yNodeWrench}{\xNodeColSix,\yNodeTorque}


% draw factors
\StartForwardLinkFactors{1}{\xNodeColOne, \yFactorWrench}

\ForwardLinkFactors{1}{2}{\xFactorColOne, \yFactorWrench}{\xFactorColOne, \yFactorTorque}{\xNodeColOne, \yFactorTorque-1}

\ForwardLinkFactors{2}{3}{\xFactorColTwo, \yFactorWrench}{\xFactorColTwo, \yFactorTorque}{\xNodeColTwo, \yFactorTorque-1}

\EndForwardLinkFactors{3}{\xNodeColThree, \yFactorTorque}{\xNodeColThree, \yFactorTorque-1}

%\ForwardLinkFactors{3}{4}{\xFactorColThree, \yFactorWrench}{\xFactorColThree, \yFactorTorque}
%
%\ForwardLinkFactors{4}{5}{\xFactorColFour, \yFactorWrench}{\xFactorColFour, \yFactorTorque}
%
%\ForwardLinkFactors{5}{6}{\xFactorColFive, \yFactorWrench}{\xFactorColFive, \yFactorTorque}
%
%\EndForwardLinkFactors{6}{\xNodeColSix, \yFactorTorque}

\end{tikzpicture}
\end{document}


==> helpers_tex/hybrid_dynamics_bn.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{DynamicsBayesNet}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw link nodes
\InverseLinkNodesGray{1}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\ForwardLinkNodes{2}{\xNodeColTwo,\yNodeAngleAccel}{\xNodeColTwo,\yNodeAccel}{\xNodeColTwo,\yNodeWrench}

\ForwardLinkNodes{3}{\xNodeColThree,\yNodeAngleAccel}{\xNodeColThree,\yNodeAccel}{\xNodeColThree,\yNodeWrench}

%\InverseLinkNodesGray{2}{\xNodeColTwo,\yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}
%
%\InverseLinkNodesGray{3}{\xNodeColThree,\yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}
%
%\ForwardLinkNodes{4}{\xNodeColFour,\yNodeAngleAccel}{\xNodeColFour,\yNodeAccel}{\xNodeColFour,\yNodeWrench}
%
%\ForwardLinkNodes{5}{\xNodeColFive,\yNodeAngleAccel}{\xNodeColFive,\yNodeAccel}{\xNodeColFive,\yNodeWrench}
%
%\ForwardLinkNodes{6}{\xNodeColSix,\yNodeAngleAccel}{\xNodeColSix,\yNodeAccel}{\xNodeColSix,\yNodeWrench}

%\COLAMDhybrid
%\MDhybrid
%\CUSTOMhybrid
\METIShybrid

\end{tikzpicture}
\end{document}

==> helpers_tex/hybrid_dynamics_fg.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{HybridDynamicsFactorGraphSquare}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
	\begin{tikzpicture}
	
	% draw base graph
	\BaseGraph{\xNodeColBase,\yNodeTwist}{\xNodeColBase,\yNodeAccel}{\xPriorFactorBase, \yNodeTwist}{\xPriorFactorBase, \yNodeAccel}
	
	% draw link nodes
	\BackwardLinkNodes{1}{\xFactorColOne,\yNodeAngle}{\xFactorColOne,\yNodeAngleVel}{\xFactorColOnep,\yNodeAngleVel}{\xNodeColOne,\yNodeTwist}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}
	
	\ForwardLinkNodes{2}{\xFactorColTwo,\yNodeAngle}{\xFactorColTwo,\yNodeAngleVel}{\xFactorColTwop,\yNodeAngleVel}{\xNodeColTwo,\yNodeTwist}{\xNodeColTwo, \yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}
	
	\ForwardLinkNodes{3}{\xFactorColThree,\yNodeAngle}{\xFactorColThree,\yNodeAngleVel}{\xFactorColThreep,\yNodeAngleVel}{\xNodeColThree,\yNodeTwist}{\xNodeColThree, \yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}
	
%	\BackwardLinkNodes{2}{\xFactorColTwo,\yNodeAngle}{\xFactorColTwo,\yNodeAngleVel}{\xFactorColTwop,\yNodeAngleVel}{\xNodeColTwo,\yNodeTwist}{\xNodeColTwo, \yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}
%	
%	\BackwardLinkNodes{3}{\xFactorColThree,\yNodeAngle}{\xFactorColThree,\yNodeAngleVel}{\xFactorColThreep,\yNodeAngleVel}{\xNodeColThree,\yNodeTwist}{\xNodeColThree, \yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}
%	
%	\ForwardLinkNodes{4}{\xFactorColFour,\yNodeAngle}{\xFactorColFour,\yNodeAngleVel}{\xFactorColFourp,\yNodeAngleVel}{\xNodeColFour,\yNodeTwist}{\xNodeColFour, \yNodeAccel}{\xNodeColFour,\yNodeWrench}{\xNodeColFour,\yNodeTorque}
%	
%	\ForwardLinkNodes{5}{\xFactorColFive,\yNodeAngle}{\xFactorColFive,\yNodeAngleVel}{\xFactorColFivep,\yNodeAngleVel}{\xNodeColFive,\yNodeTwist}{\xNodeColFive, \yNodeAccel}{\xNodeColFive,\yNodeWrench}{\xNodeColFive,\yNodeTorque}
%	
%	\ForwardLinkNodes{6}{\xFactorColSix,\yNodeAngle}{\xFactorColSix,\yNodeAngleVel}{\xFactorColSixp,\yNodeAngleVel}{\xNodeColSix,\yNodeTwist}{\xNodeColSix, \yNodeAccel}{\xNodeColSix,\yNodeWrench}{\xNodeColSix,\yNodeTorque}
	
	% draw tool graph
	\ToolGraph{\xNodeColTool, \yNodeWrench}{\xPriorFactorTool,\yNodeWrench}
	
	% draw factors
	\LinkFactors{0}{1}{2}{\xFactorColOne, \yFactorTwist}{\xFactorColOne, \yFactorAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColOne, \yFactorTorque}
	
	\LinkFactors{1}{2}{3}{\xFactorColTwo, \yFactorTwist}{\xFactorColTwo, \yFactorAccel}{\xFactorColThree, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}
		
	\LinkFactors{2}{3}{t}{\xFactorColThree, \yFactorTwist}{\xFactorColThree, \yFactorAccel}{\xFactorColTool, \yFactorWrench}{\xNodeColThree, \yFactorTorque}
	
%	\LinkFactors{1}{2}{3}{\xFactorColTwo, \yFactorTwist}{\xFactorColTwo, \yFactorAccel}{\xFactorColThree, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}
%	
%	\LinkFactors{2}{3}{4}{\xFactorColThree, \yFactorTwist}{\xFactorColThree, \yFactorAccel}{\xFactorColFour, \yFactorWrench}{\xNodeColThree, \yFactorTorque}
%	
%	\LinkFactors{3}{4}{5}{\xFactorColFour, \yFactorTwist}{\xFactorColFour, \yFactorAccel}{\xFactorColFive, \yFactorWrench}{\xNodeColFour, \yFactorTorque}
%	
%	\LinkFactors{4}{5}{6}{\xFactorColFive, \yFactorTwist}{\xFactorColFive, \yFactorAccel}{\xFactorColSix, \yFactorWrench}{\xNodeColFive, \yFactorTorque}
%	
%	\LinkFactors{5}{6}{t}{\xFactorColSix, \yFactorTwist}{\xFactorColSix, \yFactorAccel}{\xFactorColTool, \yFactorWrench}{\xNodeColSix, \yFactorTorque}
	
	% draw spline lines for accel factors
	\SplineAccel{1}{\xSplineAngleOneSecond, \ySplineAngleFirst}{\xSplineAngleOneFirst, \ySplineAngleSecond}{\xSplineTwistOne, \ySplineTwistFirst}{\xSplineTwistOne, \ySplineTwistSecond}
	
	\SplineAccel{2}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}{\xSplineTwistTwo, \ySplineTwistFirst}{\xSplineTwistTwo, \ySplineTwistSecond}
	
	\SplineAccel{3}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}{\xSplineTwistThree, \ySplineTwistFirst}{\xSplineTwistThree, \ySplineTwistSecond}
	
%	\SplineAccel{4}{\xSplineAngleFourSecond, \ySplineAngleFirst}{\xSplineAngleFourFirst, \ySplineAngleSecond}{\xSplineTwistFour, \ySplineTwistFirst}{\xSplineTwistFour, \ySplineTwistSecond}
%	
%	\SplineAccel{5}{\xSplineAngleFiveSecond, \ySplineAngleFirst}{\xSplineAngleFiveFirst, \ySplineAngleSecond}{\xSplineTwistFive, \ySplineTwistFirst}{\xSplineTwistFive, \ySplineTwistSecond}
%	
%	\SplineAccel{6}{\xSplineAngleSixSecond, \ySplineAngleFirst}{\xSplineAngleSixFirst, \ySplineAngleSecond}{\xSplineTwistSix, \ySplineTwistFirst}{\xSplineTwistSix, \ySplineTwistSecond}
	
	% draw spline lines for wrench factors
	\SplineWrench{1}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}
	
	\SplineWrench{2}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}
	
%	\SplineWrench{3}{\xSplineAngleFourSecond, \ySplineAngleFirst}{\xSplineAngleFourFirst, \ySplineAngleSecond}
%	
%	\SplineWrench{4}{\xSplineAngleFiveSecond, \ySplineAngleFirst}{\xSplineAngleFiveFirst, \ySplineAngleSecond}
%	
%	\SplineWrench{5}{\xSplineAngleSixSecond, \ySplineAngleFirst}{\xSplineAngleSixFirst, \ySplineAngleSecond}
	
	\end{tikzpicture}
\end{document}


==> helpers_tex/hybrid_dynamics_fg_linear.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{DynamicsFactorGraphLinear}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
	\begin{tikzpicture}
	% draw link nodes
	\InverseLinkNodes{1}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}
	
	\ForwardLinkNodes{2}{\xNodeColTwo,\yNodeAngularAccel}{\xNodeColTwo,\yNodeAccel}{\xNodeColTwo,\yNodeWrench}
	
	\ForwardLinkNodes{3}{\xNodeColThree,\yNodeAngularAccel}{\xNodeColThree,\yNodeAccel}{\xNodeColThree,\yNodeWrench}
	
%	\InverseLinkNodes{3}{\xNodeColThree,\yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}
%	
%    \ForwardLinkNodes{4}{\xNodeColFour,\yNodeAngularAccel}{\xNodeColFour,\yNodeAccel}{\xNodeColFour,\yNodeWrench}
%    
%    \ForwardLinkNodes{5}{\xNodeColFive,\yNodeAngularAccel}{\xNodeColFive,\yNodeAccel}{\xNodeColFive,\yNodeWrench}
%    
%    \ForwardLinkNodes{6}{\xNodeColSix,\yNodeAngularAccel}{\xNodeColSix,\yNodeAccel}{\xNodeColSix,\yNodeWrench}
	
	% draw factors
	\StartInverseLinkFactors{1}{\xFactorColZero, \yNodeAccel}
    
    \HybridLinkFactors{1}{\xNodeColOne, \yFactorTorque}
    
    \ForwardLinkFactors{1}{2}{\xFactorColOne, \yFactorAccel}{\xFactorColOne, \yFactorWrench}{\xNodeColOne, \yFactorTorque}
    
    \ForwardLinkFactors{2}{3}{\xFactorColTwo, \yFactorAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}
    
    \EndForwardLinkFactors{3}{\xNodeColThree, \yFactorWrench}{\xNodeColThree, \yFactorTorque}
    
%    \InverseLinkFactors{2}{3}{\xFactorColTwo, \yNodeAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}
%    
%    \HybridLinkFactors{3}{\xNodeColThree, \yFactorTorque}
%    
%    \ForwardLinkFactors{3}{4}{\xFactorColThree,\yFactorAccel}{\xFactorColThree, \yFactorWrench}{\xNodeColThree, \yFactorTorque}
%    
%    \ForwardLinkFactors{4}{5}{\xFactorColFour, \yFactorAccel}{\xFactorColFour, \yFactorWrench}
%    
%    \ForwardLinkFactors{5}{6}{\xFactorColFive, \yFactorAccel}{\xFactorColFive, \yFactorWrench}
%    
%    \EndForwardLinkFactors{6}{\xNodeColSix, \yFactorWrench}
    
    
	
	\end{tikzpicture}
\end{document}


==> helpers_tex/inverse_dynamics_bn_fg.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{DynamicsBNFG}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw link nodes
\InverseLinkNodes{1}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\InverseLinkNodes{2}{\xNodeColTwo,\yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}

\InverseLinkNodes{3}{\xNodeColThree,\yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}

%\InverseLinkNodes{4}{\xNodeColFour,\yNodeAccel}{\xNodeColFour,\yNodeWrench}{\xNodeColFour,\yNodeTorque}
%
%\InverseLinkNodes{5}{\xNodeColFive,\yNodeAccel}{\xNodeColFive,\yNodeWrench}{\xNodeColFive,\yNodeTorque}
%
%\InverseLinkNodes{6}{\xNodeColSix,\yNodeAccel}{\xNodeColSix,\yNodeWrench}{\xNodeColSix,\yNodeTorque}

%% eliminate torques:
%\StartTwistFactors{1}{\xFactorColZero, \yNodeAccel}
%\TwistFactors{1}{2}{\xFactorColOne, \yNodeAccel}
%\TwistFactors{2}{3}{\xFactorColTwo, \yNodeAccel}
%%\TwistFactors{3}{4}{\xFactorColThree, \yNodeAccel}
%%\TwistFactors{4}{5}{\xFactorColFour, \yNodeAccel}
%%\TwistFactors{5}{6}{\xFactorColFive, \yNodeAccel}
%\WrenchFactors{1}{2}{\xFactorColOne, \yNodeAccel}{\xFactorColOne, \yFactorWrench}
%\WrenchFactors{2}{3}{\xFactorColTwo, \yNodeAccel}{\xFactorColTwo, \yFactorWrench}
%\BinaryWrenchFactors{3}{\xNodeColThree, \yFactorWrench}
%%\WrenchFactors{3}{4}{\xFactorColThree, \yNodeAccel}{\xFactorColThree, \yFactorWrench}
%%\WrenchFactors{4}{5}{\xFactorColFour, \yNodeAccel}{\xFactorColFour, \yFactorWrench}
%%\WrenchFactors{5}{6}{\xFactorColFive, \yNodeAccel}{\xFactorColFive, \yFactorWrench}
%%\BinaryWrenchFactors{6}{\xNodeColSix, \yFactorWrench}
%\EliminateOne

%% eliminate wrench one:
%\StartTwistFactors{1}{\xFactorColZero, \yNodeAccel}
%\TwistFactors{1}{2}{\xFactorColOne, \yNodeAccel}
%\TwistFactors{2}{3}{\xFactorColTwo, \yNodeAccel}
%%\TwistFactors{3}{4}{\xFactorColThree, \yNodeAccel}
%%\TwistFactors{4}{5}{\xFactorColFour, \yNodeAccel}
%%\TwistFactors{5}{6}{\xFactorColFive, \yNodeAccel}
%\WrenchFactors{2}{3}{\xFactorColTwo, \yNodeAccel}{\xFactorColTwo, \yFactorWrench}
%\BinaryWrenchFactors{3}{\xNodeColThree, \yFactorWrench}
%%\WrenchFactors{3}{4}{\xFactorColThree, \yNodeAccel}{\xFactorColThree, \yFactorWrench}
%%\WrenchFactors{4}{5}{\xFactorColFour, \yNodeAccel}{\xFactorColFour, \yFactorWrench}
%%\WrenchFactors{5}{6}{\xFactorColFive, \yNodeAccel}{\xFactorColFive, \yFactorWrench}
%%\BinaryWrenchFactors{6}{\xNodeColSix, \yFactorWrench}
%\EliminateTwo

%% eliminate all wrenches:
%\StartTwistFactors{1}{\xFactorColZero, \yNodeAccel}
%\TwistFactors{1}{2}{\xFactorColOne, \yNodeAccel}
%\TwistFactors{2}{3}{\xFactorColTwo, \yNodeAccel}
%%\TwistFactors{3}{4}{\xFactorColThree, \yNodeAccel}
%%\TwistFactors{4}{5}{\xFactorColFour, \yNodeAccel}
%%\TwistFactors{5}{6}{\xFactorColFive, \yNodeAccel}
%\EliminateThree

% eliminate all
\EliminateFour

\end{tikzpicture}
\end{document}


==> helpers_tex/inverse_dynamics_fg.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{DynamicsFactorGraph}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw base graph
\BaseGraph{\xNodeColBase,\yNodeTwist}{\xNodeColBase,\yNodeAccel}{\xPriorFactorBase, \yNodeTwist}{\xPriorFactorBase, \yNodeAccel}

% draw link nodes
\BackwardLinkNodes{1}{\xFactorColOne,\yNodeAngle}{\xFactorColOne,\yNodeAngleVel}{\xFactorColOnep,\yNodeAngleVel}{\xNodeColOne,\yNodeTwist}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\BackwardLinkNodes{2}{\xFactorColTwo,\yNodeAngle}{\xFactorColTwo,\yNodeAngleVel}{\xFactorColTwop,\yNodeAngleVel}{\xNodeColTwo,\yNodeTwist}{\xNodeColTwo, \yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}

\BackwardLinkNodes{3}{\xFactorColThree,\yNodeAngle}{\xFactorColThree,\yNodeAngleVel}{\xFactorColThreep,\yNodeAngleVel}{\xNodeColThree,\yNodeTwist}{\xNodeColThree, \yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}

\BackwardLinkNodes{4}{\xFactorColFour,\yNodeAngle}{\xFactorColFour,\yNodeAngleVel}{\xFactorColFourp,\yNodeAngleVel}{\xNodeColFour,\yNodeTwist}{\xNodeColFour, \yNodeAccel}{\xNodeColFour,\yNodeWrench}{\xNodeColFour,\yNodeTorque}

\BackwardLinkNodes{5}{\xFactorColFive,\yNodeAngle}{\xFactorColFive,\yNodeAngleVel}{\xFactorColFivep,\yNodeAngleVel}{\xNodeColFive,\yNodeTwist}{\xNodeColFive, \yNodeAccel}{\xNodeColFive,\yNodeWrench}{\xNodeColFive,\yNodeTorque}

\BackwardLinkNodes{6}{\xFactorColSix,\yNodeAngle}{\xFactorColSix,\yNodeAngleVel}{\xFactorColSixp,\yNodeAngleVel}{\xNodeColSix,\yNodeTwist}{\xNodeColSix, \yNodeAccel}{\xNodeColSix,\yNodeWrench}{\xNodeColSix,\yNodeTorque}

% draw tool graph
\ToolGraph{\xNodeColTool, \yNodeWrench}{\xPriorFactorTool,\yNodeWrench}

% draw factors
\LinkFactors{0}{1}{2}{\xFactorColOne, \yFactorTwist}{\xFactorColOne, \yFactorAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColOne, \yFactorTorque}

\LinkFactors{1}{2}{3}{\xFactorColTwo, \yFactorTwist}{\xFactorColTwo, \yFactorAccel}{\xFactorColThree, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}

\LinkFactors{2}{3}{4}{\xFactorColThree, \yFactorTwist}{\xFactorColThree, \yFactorAccel}{\xFactorColFour, \yFactorWrench}{\xNodeColThree, \yFactorTorque}

\LinkFactors{3}{4}{5}{\xFactorColFour, \yFactorTwist}{\xFactorColFour, \yFactorAccel}{\xFactorColFive, \yFactorWrench}{\xNodeColFour, \yFactorTorque}

\LinkFactors{4}{5}{6}{\xFactorColFive, \yFactorTwist}{\xFactorColFive, \yFactorAccel}{\xFactorColSix, \yFactorWrench}{\xNodeColFive, \yFactorTorque}

\LinkFactors{5}{6}{t}{\xFactorColSix, \yFactorTwist}{\xFactorColSix, \yFactorAccel}{\xFactorColTool, \yFactorWrench}{\xNodeColSix, \yFactorTorque}

% draw spline lines for accel factors
\SplineAccel{1}{\xSplineAngleOneSecond, \ySplineAngleFirst}{\xSplineAngleOneFirst, \ySplineAngleSecond}{\xSplineTwistOne, \ySplineTwistFirst}{\xSplineTwistOne, \ySplineTwistSecond}

\SplineAccel{2}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}{\xSplineTwistTwo, \ySplineTwistFirst}{\xSplineTwistTwo, \ySplineTwistSecond}

\SplineAccel{3}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}{\xSplineTwistThree, \ySplineTwistFirst}{\xSplineTwistThree, \ySplineTwistSecond}

\SplineAccel{4}{\xSplineAngleFourSecond, \ySplineAngleFirst}{\xSplineAngleFourFirst, \ySplineAngleSecond}{\xSplineTwistFour, \ySplineTwistFirst}{\xSplineTwistFour, \ySplineTwistSecond}

\SplineAccel{5}{\xSplineAngleFiveSecond, \ySplineAngleFirst}{\xSplineAngleFiveFirst, \ySplineAngleSecond}{\xSplineTwistFive, \ySplineTwistFirst}{\xSplineTwistFive, \ySplineTwistSecond}

\SplineAccel{6}{\xSplineAngleSixSecond, \ySplineAngleFirst}{\xSplineAngleSixFirst, \ySplineAngleSecond}{\xSplineTwistSix, \ySplineTwistFirst}{\xSplineTwistSix, \ySplineTwistSecond}

% draw spline lines for wrench factors
\SplineWrench{1}{\xSplineAngleTwoSecond, \ySplineAngleFirst}{\xSplineAngleTwoFirst, \ySplineAngleSecond}

\SplineWrench{2}{\xSplineAngleThreeSecond, \ySplineAngleFirst}{\xSplineAngleThreeFirst, \ySplineAngleSecond}

\SplineWrench{3}{\xSplineAngleFourSecond, \ySplineAngleFirst}{\xSplineAngleFourFirst, \ySplineAngleSecond}

\SplineWrench{4}{\xSplineAngleFiveSecond, \ySplineAngleFirst}{\xSplineAngleFiveFirst, \ySplineAngleSecond}

\SplineWrench{5}{\xSplineAngleSixSecond, \ySplineAngleFirst}{\xSplineAngleSixFirst, \ySplineAngleSecond}

% initialization
\draw[red, thick, dashed] (\xNodeColBase-0.5, 6.5) rectangle (\xNodeColBase+0.5, 3.55);
\draw[red, thick, dashed] (\xNodeColTool-0.5, 2.55) rectangle (\xNodeColTool+0.5, 3.45);

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0,0.5)},
fill=red!20, rounded corners=5pt] at (\xNodeColBase, 2.9) {
	Initialization
};

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0,0.5)},
fill=red!20, rounded corners=5pt] at (\xNodeColTool, 1.9) {
	Initialization
};

% forward path
\draw[green, thick, dashed] (\xNodeColOne-0.5, 7.6) rectangle (\xNodeColSix+0.5, 3.55);
\draw[green, thick,->] (\xNodeColOne,6.9) -- (\xNodeColSix,6.9);

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0,-0.01)},
fill=green!20, rounded corners=5pt] at (\xFactorColFour, 7.25) {
	-------------------------------forward path-------------------------------
};

% backward path
\draw[blue, thick, dashed] (\xNodeColOne-0.5, 0.85) rectangle (\xNodeColSix+0.5, 3.4);
\draw[blue, thick,->] (\xNodeColSix,1) -- (\xNodeColOne,1);

\node[scale=1, align=left, rectangle callout, callout relative pointer={(0,-0.01)},
fill=blue!20, rounded corners=5pt] at (\xFactorColFour, 1.35) {
	------------------------------backward path-------------------------------
};

\end{tikzpicture}
\end{document}


==> helpers_tex/inverse_dynamics_fg_linear.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}
\usepackage{DynamicsFactorGraphLinear}

\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}

% draw link nodes
\InverseLinkNodes{1}{\xNodeColOne,\yNodeAccel}{\xNodeColOne,\yNodeWrench}{\xNodeColOne,\yNodeTorque}

\InverseLinkNodes{2}{\xNodeColTwo,\yNodeAccel}{\xNodeColTwo,\yNodeWrench}{\xNodeColTwo,\yNodeTorque}

\InverseLinkNodes{3}{\xNodeColThree,\yNodeAccel}{\xNodeColThree,\yNodeWrench}{\xNodeColThree,\yNodeTorque}

%\InverseLinkNodes{4}{\xNodeColFour,\yNodeAccel}{\xNodeColFour,\yNodeWrench}{\xNodeColFour,\yNodeTorque}
%
%\InverseLinkNodes{5}{\xNodeColFive,\yNodeAccel}{\xNodeColFive,\yNodeWrench}{\xNodeColFive,\yNodeTorque}
%
%\InverseLinkNodes{6}{\xNodeColSix,\yNodeAccel}{\xNodeColSix,\yNodeWrench}{\xNodeColSix,\yNodeTorque}


% draw factors
\StartInverseLinkFactors{1}{\xFactorColZero, \yNodeAccel}

\InverseLinkFactors{1}{2}{\xFactorColOne, \yNodeAccel}{\xFactorColOne, \yFactorWrench}{\xNodeColOne, \yFactorTorque}

\InverseLinkFactors{2}{3}{\xFactorColTwo, \yNodeAccel}{\xFactorColTwo, \yFactorWrench}{\xNodeColTwo, \yFactorTorque}

\EndInverseLinkFactors{3}{\xNodeColThree, \yNodeAccel}{\xNodeColThree, \yFactorWrench}{\xNodeColThree, \yFactorTorque}

%\InverseLinkFactors{3}{4}{\xFactorColThree, \yNodeAccel}{\xFactorColThree, \yFactorWrench}{\xNodeColThree, \yFactorTorque}
%
%\InverseLinkFactors{4}{5}{\xFactorColFour, \yNodeAccel}{\xFactorColFour, \yFactorWrench}{\xNodeColFour, \yFactorTorque}
%
%\InverseLinkFactors{5}{6}{\xFactorColFive, \yNodeAccel}{\xFactorColFive, \yFactorWrench}{\xNodeColFive, \yFactorTorque}

%\EndInverseLinkFactors{6}{\xNodeColSix, \yNodeAccel}{\xNodeColSix, \yFactorWrench}{\xNodeColSix, \yFactorTorque}

\end{tikzpicture}
\end{document}


==> helpers_tex/simplified-dynamics-factor-graph.tex <==
\documentclass{article}
\usepackage{tikz,amsmath,siunitx}
\usetikzlibrary{positioning, arrows,snakes,backgrounds,patterns,matrix,shapes,fit,calc,shadows,plotmarks, shapes.callouts,shapes.arrows}
\usepackage[graphics,tightpage,active]{preview}
\usepackage{bm}


\PreviewEnvironment{tikzpicture}
\PreviewEnvironment{equation}
\PreviewEnvironment{equation*}
\newlength{\imagewidth}
\newlength{\imagescale}
\pagestyle{empty}
\thispagestyle{empty}
\begin{document}
\begin{tikzpicture}


% corrdinate
\coordinate (q1) at (4, 8);
\coordinate (q2) at (6, 8);

\coordinate (V0) at (3, 6);
\coordinate (V1) at (5, 6);
\coordinate (V2) at (7, 6);

\coordinate (F1) at (4, 4);
\coordinate (F2) at (6, 4);
\coordinate (Ft) at (8, 4);

\coordinate (t1) at (4, 2);
\coordinate (t2) at (6, 2);

\coordinate (A1) at (4, 7);
\coordinate (A2) at (6, 7);

\coordinate (W1) at (5, 5);
\coordinate (W2) at (7, 5);

\coordinate (T1) at (4, 3);
\coordinate (T2) at (6, 3);

\coordinate (P1) at (2, 6);
\coordinate (P2) at (9, 4);


% vars
\node[scale=1][circle, inner sep=0.5pt, draw] (q1) at (4, 8) {$\bm{\ddot{q}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (q2) at (6, 8) {$\bm{\ddot{q}}_2$};

\node[scale=1][circle, inner sep=0.5pt, draw] (V0) at (3, 6) {$\bm{\dot{\mathcal{V}}}_0$};
\node[scale=1][circle, inner sep=0.5pt, draw] (V1) at (5, 6) {$\bm{\dot{\mathcal{V}}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (V2) at (7, 6) {$\bm{\dot{\mathcal{V}}}_2$};

\node[scale=1][circle, inner sep=0.5pt, draw] (F1) at (4, 4) {$\bm{\dot{\mathcal{F}}}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (F2) at (6, 4) {$\bm{\dot{\mathcal{F}}}_2$};
\node[scale=1][circle, inner sep=0.5pt, draw] (Ft) at (8, 4) {$\bm{\dot{\mathcal{F}}}_t$};

\node[scale=1][circle, inner sep=0.5pt, draw] (t1) at (4, 2) {$\bm{\tau}_1$};
\node[scale=1][circle, inner sep=0.5pt, draw] (t2) at (6, 2) {$\bm{\tau}_2$};

% connect factors
\path[draw, line width=0.5pt] (q1) -- (A1);
\path[draw, line width=0.5pt] (V0) -- (A1);
\path[draw, line width=0.5pt] (V1) -- (A1);

\path[draw, line width=0.5pt] (q2) -- (A2);
\path[draw, line width=0.5pt] (V1) -- (A2);
\path[draw, line width=0.5pt] (V2) -- (A2);

\path[draw, line width=0.5pt] (V1) -- (W1);
\path[draw, line width=0.5pt] (F1) -- (W1);
\path[draw, line width=0.5pt] (F2) -- (W1);

\path[draw, line width=0.5pt] (V2) -- (W2);
\path[draw, line width=0.5pt] (F2) -- (W2);
\path[draw, line width=0.5pt] (Ft) -- (W2);

\path[draw, line width=0.5pt] (F1) -- (T1);
\path[draw, line width=0.5pt] (t1) -- (T1);

\path[draw, line width=0.5pt] (F2) -- (T2);
\path[draw, line width=0.5pt] (t2) -- (T2);

\path[draw, line width=0.5pt] (V0) -- (P1);
\path[draw, line width=0.5pt] (Ft) -- (P2);

% factor
\draw [black, fill=black] (A1) circle (0.05);
\draw [black, fill=black] (A2) circle (0.05);

\draw [black, fill=black] (W1) circle (0.05);
\draw [black, fill=black] (W2) circle (0.05);

\draw [black, fill=black] (T1) circle (0.05);
\draw [black, fill=black] (T2) circle (0.05);

\draw [black, fill=black] (P1) circle (0.05);
\draw [black, fill=black] (P2) circle (0.05);

% math
\node[scale=0.5, align=left, rectangle callout, callout relative pointer={(-0.6,-1)}, 
fill=black!10, rounded corners=5pt] at (2.4, 6.7) {
Prior Factor: \\
base twist acceleration
};

\node[scale=0.5, align=left, rectangle callout, callout relative pointer={(-1.5,-0.4)}, 
fill=black!10, rounded corners=5pt] at (7.7, 7.5) {
Acceleration Factor: \\
$ \mathcal{\dot{V}}^i = [Ad_{T_{i,i-1}}]\mathcal{\dot{V}}^{i-1} + [ad_{\mathcal{V}_i}]\mathcal{A}^i\dot{\theta}_i + \mathcal{A}^i\ddot{\theta}_i $
};

\node[scale=0.5, align=left, rectangle callout, callout relative pointer={(1,-0.1)}, 
fill=black!10, rounded corners=5pt] at (3, 5.2) {
Wrench Factor: \\
$ \mathcal{F}_i - Ad^T_{T_{i+1,i}} = [\mathcal{G}_i\dot{\mathcal{V}}^i + [ad_{\mathcal{V}^i}]^T\mathcal{G}_i\mathcal{V}^i $
};

\node[scale=0.5, align=left, rectangle callout, callout relative pointer={(1,-0.1)}, 
fill=black!10, rounded corners=5pt] at (2.9, 3.1) {
Torque Factor: \\
$ \tau_i = (\mathcal{F}_i)^T\mathcal{A}^i $
};

\node[scale=0.5, align=left, rectangle callout, callout relative pointer={(0.25,1.1)}, 
fill=black!10, rounded corners=5pt] at (8.8, 3.3) {
Prior Factor: \\
tool wrench
};

\end{tikzpicture}
\end{document}

